Extreme proxies for causal identification: deconfounding with outliers

Causal identification under unobserved confounding typically relies on additional structure, such as a valid instrument or proxy variables. We show that heavy tailed variables offer an alternative route to identification by revealing treatment variation for which confounding becomes asymptotically negligible. Our key assumption is extreme propagation: when an unobserved confounder takes an extreme value, some observed variable in the system (called a safeguard) will become extreme with large probability. This way, selecting extreme treatment observations while safeguards remain non-extreme makes confounding asymptotically negligible relative to the treatment. We call this certification. We derive graphical conditions specifying which latent confounders must be monitored by safeguards and distributional conditions ensuring effective certification. The framework includes valid-instrument and double-proxy structures as special cases, as well as confounded instruments that are invalid in most approaches that do not exploit heavy tails. Geometrically, certification isolates the extremal ray whose slope equals the causal effect. This connects causal identification with multivariate extreme-value geometry and motivates a family of novel simple estimators. Simulations demonstrate performance gains under nonlinear confounding and heavy tails, while revealing limitations in light-tailed regimes (where cancellation can conceal extreme confounding from the safeguards). We validate our methodology in simulation studies and by recovering the ground-truth flow in a river discharge application.

==> Figures/application/app_all_pairs.tex <==
\pgfmathsetlengthmacro{\appaxw}{\linewidth-3cm}
\begin{tikzpicture}
\definecolor{appblue}{HTML}{2A78D6}
\definecolor{apporange}{HTML}{EB6834}
\definecolor{appgreen}{HTML}{1BAF7A}
\definecolor{appviolet}{HTML}{4A3AA7}
\definecolor{appgrey}{HTML}{8A8A8A}
\definecolor{applight}{HTML}{CCCCCC}
\begin{axis}[
  scale only axis, width=\appaxw, height=3.73cm,
  xmin=-1.02, xmax=3.02, xtick={-1,0,1,2,3},
  ymin=-2.6, ymax=1, ytick={0,-1,-2}, yticklabels={{naive OLS},{proximal\\$(P_1, P_2)$ bridge},{certified OLS}},
  y tick label style={align=right, font=\scriptsize}, ytick style={draw=none},
  xmajorgrids, grid style={applight!50}, axis line style={applight}, tick style={applight},
  tick label style={font=\footnotesize}, label style={font=\small},
  title style={font=\small, yshift=-3pt},
  xlabel={$\hat\beta$ (values clipped to $[-1, 3]$)},
  clip=false,
]
\draw[densely dotted, black!60, line width=0.6pt] ({axis cs:1,0}|-{rel axis cs:0,0}) -- ({axis cs:1,0}|-{rel axis cs:0,1});
\draw[apporange, line width=0.3pt] (axis cs:-1,0) -- (axis cs:3,0);
\addplot[draw=none, fill=apporange, fill opacity=0.22] coordinates {(-1,0) (-1,1.2375e-92) (-0.98997,4.4753e-92) (-0.97995,3.0857e-91) (-0.96992,2.1479e-90) (-0.9599,1.482e-89) (-0.94987,1.0132e-88) (-0.93985,6.863e-88) (-0.92982,4.6062e-87) (-0.9198,3.0632e-86) (-0.90977,2.0184e-85) (-0.89975,1.3177e-84) (-0.88972,8.5243e-84) (-0.8797,5.4637e-83) (-0.86967,3.4699e-82) (-0.85965,2.1834e-81) (-0.84962,1.3613e-80) (-0.8396,8.4098e-80) (-0.82957,5.1477e-79) (-0.81955,3.122e-78) (-0.80952,1.8761e-77) (-0.7995,1.1171e-76) (-0.78947,6.5902e-76) (-0.77945,3.8523e-75) (-0.76942,2.2312e-74) (-0.7594,1.2804e-73) (-0.74937,7.2807e-73) (-0.73935,4.1019e-72) (-0.72932,2.2898e-71) (-0.7193,1.2665e-70) (-0.70927,6.9412e-70) (-0.69925,3.7692e-69) (-0.68922,2.028e-68) (-0.6792,1.0811e-67) (-0.66917,5.7107e-67) (-0.65915,2.9889e-66) (-0.64912,1.5499e-65) (-0.6391,7.9639e-65) (-0.62907,4.0545e-64) (-0.61905,2.0453e-63) (-0.60902,1.0223e-62) (-0.599,5.0625e-62) (-0.58897,2.4841e-61) (-0.57895,1.2078e-60) (-0.56892,5.8182e-60) (-0.5589,2.7771e-59) (-0.54887,1.3134e-58) (-0.53885,6.1548e-58) (-0.52882,2.8577e-57) (-0.5188,1.3147e-56) (-0.50877,5.9928e-56) (-0.49875,2.7067e-55) (-0.48872,1.2113e-54) (-0.4787,5.3709e-54) (-0.46867,2.3597e-53) (-0.45865,1.0272e-52) (-0.44862,4.4306e-52) (-0.4386,1.8935e-51) (-0.42857,8.018e-51) (-0.41855,3.3641e-50) (-0.40852,1.3985e-49) (-0.3985,5.7607e-49) (-0.38847,2.3512e-48) (-0.37845,9.5079e-48) (-0.36842,3.8097e-47) (-0.3584,1.5125e-46) (-0.34837,5.9498e-46) (-0.33835,2.319e-45) (-0.32832,8.9559e-45) (-0.3183,3.427e-44) (-0.30827,1.2993e-43) (-0.29825,4.8812e-43) (-0.28822,1.8169e-42) (-0.2782,6.7011e-42) (-0.26817,2.4488e-41) (-0.25815,8.8668e-41) (-0.24812,3.1811e-40) (-0.2381,1.1308e-39) (-0.22807,3.9829e-39) (-0.21805,1.39e-38) (-0.20802,4.8065e-38) (-0.19799,1.6468e-37) (-0.18797,5.5907e-37) (-0.17794,1.8805e-36) (-0.16792,6.2676e-36) (-0.15789,2.0698e-35) (-0.14787,6.7725e-35) (-0.13784,2.1957e-34) (-0.12782,7.0535e-34) (-0.11779,2.2451e-33) (-0.10777,7.0805e-33) (-0.097744,2.2126e-32) (-0.087719,6.8508e-32) (-0.077694,2.1017e-31) (-0.067669,6.3889e-31) (-0.057644,1.9243e-30) (-0.047619,5.7427e-30) (-0.037594,1.6981e-29) (-0.027569,4.9754e-29) (-0.017544,1.4444e-28) (-0.0075188,4.1549e-28) (0.0025063,1.1842e-27) (0.012531,3.3442e-27) (0.022556,9.3579e-27) (0.032581,2.5945e-26) (0.042607,7.1277e-26) (0.052632,1.9402e-25) (0.062657,5.2329e-25) (0.072682,1.3985e-24) (0.082707,3.7031e-24) (0.092732,9.7159e-24) (0.10276,2.5259e-23) (0.11278,6.5065e-23) (0.12281,1.6607e-22) (0.13283,4.1999e-22) (0.14286,1.0524e-21) (0.15288,2.6132e-21) (0.16291,6.4291e-21) (0.17293,1.5672e-20) (0.18296,3.7856e-20) (0.19298,9.0604e-20) (0.20301,2.1487e-19) (0.21303,5.049e-19) (0.22306,1.1756e-18) (0.23308,2.7122e-18) (0.24311,6.2e-18) (0.25313,1.4044e-17) (0.26316,3.152e-17) (0.27318,7.0099e-17) (0.28321,1.5447e-16) (0.29323,3.3729e-16) (0.30326,7.2977e-16) (0.31328,1.5645e-15) (0.32331,3.3236e-15) (0.33333,6.9959e-15) (0.34336,1.4592e-14) (0.35338,3.0158e-14) (0.36341,6.1761e-14) (0.37343,1.2533e-13) (0.38346,2.5202e-13) (0.39348,5.0214e-13) (0.40351,9.9142e-13) (0.41353,1.9397e-12) (0.42356,3.7603e-12) (0.43358,7.2237e-12) (0.44361,1.3751e-11) (0.45363,2.5939e-11) (0.46366,4.8485e-11) (0.47368,8.9807e-11) (0.48371,1.6484e-10) (0.49373,2.9982e-10) (0.50376,5.404e-10) (0.51378,9.6522e-10) (0.52381,1.7084e-09) (0.53383,2.9966e-09) (0.54386,5.2086e-09) (0.55388,8.9719e-09) (0.56391,1.5315e-08) (0.57393,2.5908e-08) (0.58396,4.3434e-08) (0.59398,7.2163e-08) (0.60401,1.1882e-07) (0.61404,1.9389e-07) (0.62406,3.1357e-07) (0.63409,5.026e-07) (0.64411,7.984e-07) (0.65414,1.257e-06) (0.66416,1.9615e-06) (0.67419,3.0338e-06) (0.68421,4.6508e-06) (0.69424,7.0667e-06) (0.70426,1.0643e-05) (0.71429,1.589e-05) (0.72431,2.3515e-05) (0.73434,3.4495e-05) (0.74436,5.0164e-05) (0.75439,7.2319e-05) (0.76441,0.00010336) (0.77444,0.00014646) (0.78446,0.00020575) (0.79449,0.00028659) (0.80451,0.00039581) (0.81454,0.00054206) (0.82456,0.00073612) (0.83459,0.00099135) (0.84461,0.001324) (0.85464,0.0017539) (0.86466,0.0023043) (0.87469,0.003003) (0.88471,0.0038822) (0.89474,0.004979) (0.90476,0.0063353) (0.91479,0.0079983) (0.92481,0.01002) (0.93484,0.012457) (0.94486,0.01537) (0.95489,0.018823) (0.96491,0.022882) (0.97494,0.027615) (0.98496,0.033088) (0.99499,0.039368) (1.005,0.046514) (1.015,0.054584) (1.0251,0.063624) (1.0351,0.073674) (1.0451,0.084762) (1.0551,0.096903) (1.0652,0.1101) (1.0752,0.12434) (1.0852,0.13959) (1.0952,0.15582) (1.1053,0.17297) (1.1153,0.19097) (1.1253,0.20975) (1.1353,0.22922) (1.1454,0.2493) (1.1554,0.26988) (1.1654,0.29089) (1.1754,0.31222) (1.1855,0.3338) (1.1955,0.35553) (1.2055,0.37737) (1.2155,0.39922) (1.2256,0.42105) (1.2356,0.44278) (1.2456,0.46437) (1.2556,0.48576) (1.2657,0.50688) (1.2757,0.52767) (1.2857,0.54804) (1.2957,0.5679) (1.3058,0.58712) (1.3158,0.60558) (1.3258,0.62313) (1.3358,0.63961) (1.3459,0.65485) (1.3559,0.66868) (1.3659,0.68092) (1.3759,0.69142) (1.386,0.7) (1.396,0.70656) (1.406,0.71097) (1.416,0.71317) (1.4261,0.71311) (1.4361,0.71078) (1.4461,0.70621) (1.4561,0.69947) (1.4662,0.69064) (1.4762,0.67984) (1.4862,0.66725) (1.4962,0.65302) (1.5063,0.63735) (1.5163,0.62047) (1.5263,0.60258) (1.5363,0.58395) (1.5464,0.5648) (1.5564,0.5454) (1.5664,0.52598) (1.5764,0.50681) (1.5865,0.48813) (1.5965,0.47018) (1.6065,0.45316) (1.6165,0.43729) (1.6266,0.42273) (1.6366,0.40963) (1.6466,0.3981) (1.6566,0.3882) (1.6667,0.37996) (1.6767,0.37335) (1.6867,0.3683) (1.6967,0.36471) (1.7068,0.36241) (1.7168,0.36123) (1.7268,0.36093) (1.7368,0.36129) (1.7469,0.36206) (1.7569,0.36298) (1.7669,0.36383) (1.7769,0.36437) (1.787,0.36443) (1.797,0.36386) (1.807,0.36253) (1.817,0.3604) (1.8271,0.35745) (1.8371,0.35371) (1.8471,0.34925) (1.8571,0.34418) (1.8672,0.33865) (1.8772,0.3328) (1.8872,0.32682) (1.8972,0.32087) (1.9073,0.31512) (1.9173,0.30971) (1.9273,0.30477) (1.9373,0.3004) (1.9474,0.29666) (1.9574,0.29358) (1.9674,0.29118) (1.9774,0.28942) (1.9875,0.28825) (1.9975,0.2876) (2.0075,0.28738) (2.0175,0.28747) (2.0276,0.28778) (2.0376,0.2882) (2.0476,0.2886) (2.0576,0.2889) (2.0677,0.28899) (2.0777,0.28879) (2.0877,0.28823) (2.0977,0.28725) (2.1078,0.2858) (2.1178,0.28385) (2.1278,0.28138) (2.1378,0.27838) (2.1479,0.27483) (2.1579,0.27075) (2.1679,0.26615) (2.1779,0.26105) (2.188,0.25547) (2.198,0.24943) (2.208,0.24295) (2.218,0.23606) (2.2281,0.22878) (2.2381,0.22113) (2.2481,0.21314) (2.2581,0.20483) (2.2682,0.19621) (2.2782,0.18733) (2.2882,0.17819) (2.2982,0.16884) (2.3083,0.15932) (2.3183,0.14967) (2.3283,0.13994) (2.3383,0.13018) (2.3484,0.12046) (2.3584,0.11084) (2.3684,0.10139) (2.3784,0.09217) (2.3885,0.083253) (2.3985,0.074698) (2.4085,0.06656) (2.4185,0.058888) (2.4286,0.05172) (2.4386,0.045085) (2.4486,0.039) (2.4586,0.033474) (2.4687,0.028502) (2.4787,0.024073) (2.4887,0.020167) (2.4987,0.016754) (2.5088,0.013802) (2.5188,0.011274) (2.5288,0.0091309) (2.5388,0.0073314) (2.5489,0.0058356) (2.5589,0.0046046) (2.5689,0.0036014) (2.5789,0.002792) (2.589,0.0021454) (2.599,0.0016339) (2.609,0.0012333) (2.619,0.00092256) (2.6291,0.00068396) (2.6391,0.00050252) (2.6491,0.00036589) (2.6591,0.00026401) (2.6692,0.00018878) (2.6792,0.00013376) (2.6892,9.3925e-05) (2.6992,6.5354e-05) (2.7093,4.5061e-05) (2.7193,3.0788e-05) (2.7293,2.0844e-05) (2.7393,1.3984e-05) (2.7494,9.2962e-06) (2.7594,6.1237e-06) (2.7694,3.9971e-06) (2.7794,2.5852e-06) (2.7895,1.6568e-06) (2.7995,1.0521e-06) (2.8095,6.6206e-07) (2.8195,4.128e-07) (2.8296,2.5503e-07) (2.8396,1.5612e-07) (2.8496,9.4702e-08) (2.8596,5.692e-08) (2.8697,3.3899e-08) (2.8797,2.0004e-08) (2.8897,1.1697e-08) (2.8997,6.7771e-09) (2.9098,3.8906e-09) (2.9198,2.2132e-09) (2.9298,1.2476e-09) (2.9398,6.9697e-10) (2.9499,3.8614e-10) (2.9599,2.1263e-10) (2.9699,1.1728e-10) (2.9799,6.6564e-11) (2.99,4.2109e-11) (3,3.4862e-11) (3,0)} -- cycle;
\addplot[apporange, line width=0.7pt] coordinates {(-1,1.2375e-92) (-0.98997,4.4753e-92) (-0.97995,3.0857e-91) (-0.96992,2.1479e-90) (-0.9599,1.482e-89) (-0.94987,1.0132e-88) (-0.93985,6.863e-88) (-0.92982,4.6062e-87) (-0.9198,3.0632e-86) (-0.90977,2.0184e-85) (-0.89975,1.3177e-84) (-0.88972,8.5243e-84) (-0.8797,5.4637e-83) (-0.86967,3.4699e-82) (-0.85965,2.1834e-81) (-0.84962,1.3613e-80) (-0.8396,8.4098e-80) (-0.82957,5.1477e-79) (-0.81955,3.122e-78) (-0.80952,1.8761e-77) (-0.7995,1.1171e-76) (-0.78947,6.5902e-76) (-0.77945,3.8523e-75) (-0.76942,2.2312e-74) (-0.7594,1.2804e-73) (-0.74937,7.2807e-73) (-0.73935,4.1019e-72) (-0.72932,2.2898e-71) (-0.7193,1.2665e-70) (-0.70927,6.9412e-70) (-0.69925,3.7692e-69) (-0.68922,2.028e-68) (-0.6792,1.0811e-67) (-0.66917,5.7107e-67) (-0.65915,2.9889e-66) (-0.64912,1.5499e-65) (-0.6391,7.9639e-65) (-0.62907,4.0545e-64) (-0.61905,2.0453e-63) (-0.60902,1.0223e-62) (-0.599,5.0625e-62) (-0.58897,2.4841e-61) (-0.57895,1.2078e-60) (-0.56892,5.8182e-60) (-0.5589,2.7771e-59) (-0.54887,1.3134e-58) (-0.53885,6.1548e-58) (-0.52882,2.8577e-57) (-0.5188,1.3147e-56) (-0.50877,5.9928e-56) (-0.49875,2.7067e-55) (-0.48872,1.2113e-54) (-0.4787,5.3709e-54) (-0.46867,2.3597e-53) (-0.45865,1.0272e-52) (-0.44862,4.4306e-52) (-0.4386,1.8935e-51) (-0.42857,8.018e-51) (-0.41855,3.3641e-50) (-0.40852,1.3985e-49) (-0.3985,5.7607e-49) (-0.38847,2.3512e-48) (-0.37845,9.5079e-48) (-0.36842,3.8097e-47) (-0.3584,1.5125e-46) (-0.34837,5.9498e-46) (-0.33835,2.319e-45) (-0.32832,8.9559e-45) (-0.3183,3.427e-44) (-0.30827,1.2993e-43) (-0.29825,4.8812e-43) (-0.28822,1.8169e-42) (-0.2782,6.7011e-42) (-0.26817,2.4488e-41) (-0.25815,8.8668e-41) (-0.24812,3.1811e-40) (-0.2381,1.1308e-39) (-0.22807,3.9829e-39) (-0.21805,1.39e-38) (-0.20802,4.8065e-38) (-0.19799,1.6468e-37) (-0.18797,5.5907e-37) (-0.17794,1.8805e-36) (-0.16792,6.2676e-36) (-0.15789,2.0698e-35) (-0.14787,6.7725e-35) (-0.13784,2.1957e-34) (-0.12782,7.0535e-34) (-0.11779,2.2451e-33) (-0.10777,7.0805e-33) (-0.097744,2.2126e-32) (-0.087719,6.8508e-32) (-0.077694,2.1017e-31) (-0.067669,6.3889e-31) (-0.057644,1.9243e-30) (-0.047619,5.7427e-30) (-0.037594,1.6981e-29) (-0.027569,4.9754e-29) (-0.017544,1.4444e-28) (-0.0075188,4.1549e-28) (0.0025063,1.1842e-27) (0.012531,3.3442e-27) (0.022556,9.3579e-27) (0.032581,2.5945e-26) (0.042607,7.1277e-26) (0.052632,1.9402e-25) (0.062657,5.2329e-25) (0.072682,1.3985e-24) (0.082707,3.7031e-24) (0.092732,9.7159e-24) (0.10276,2.5259e-23) (0.11278,6.5065e-23) (0.12281,1.6607e-22) (0.13283,4.1999e-22) (0.14286,1.0524e-21) (0.15288,2.6132e-21) (0.16291,6.4291e-21) (0.17293,1.5672e-20) (0.18296,3.7856e-20) (0.19298,9.0604e-20) (0.20301,2.1487e-19) (0.21303,5.049e-19) (0.22306,1.1756e-18) (0.23308,2.7122e-18) (0.24311,6.2e-18) (0.25313,1.4044e-17) (0.26316,3.152e-17) (0.27318,7.0099e-17) (0.28321,1.5447e-16) (0.29323,3.3729e-16) (0.30326,7.2977e-16) (0.31328,1.5645e-15) (0.32331,3.3236e-15) (0.33333,6.9959e-15) (0.34336,1.4592e-14) (0.35338,3.0158e-14) (0.36341,6.1761e-14) (0.37343,1.2533e-13) (0.38346,2.5202e-13) (0.39348,5.0214e-13) (0.40351,9.9142e-13) (0.41353,1.9397e-12) (0.42356,3.7603e-12) (0.43358,7.2237e-12) (0.44361,1.3751e-11) (0.45363,2.5939e-11) (0.46366,4.8485e-11) (0.47368,8.9807e-11) (0.48371,1.6484e-10) (0.49373,2.9982e-10) (0.50376,5.404e-10) (0.51378,9.6522e-10) (0.52381,1.7084e-09) (0.53383,2.9966e-09) (0.54386,5.2086e-09) (0.55388,8.9719e-09) (0.56391,1.5315e-08) (0.57393,2.5908e-08) (0.58396,4.3434e-08) (0.59398,7.2163e-08) (0.60401,1.1882e-07) (0.61404,1.9389e-07) (0.62406,3.1357e-07) (0.63409,5.026e-07) (0.64411,7.984e-07) (0.65414,1.257e-06) (0.66416,1.9615e-06) (0.67419,3.0338e-06) (0.68421,4.6508e-06) (0.69424,7.0667e-06) (0.70426,1.0643e-05) (0.71429,1.589e-05) (0.72431,2.3515e-05) (0.73434,3.4495e-05) (0.74436,5.0164e-05) (0.75439,7.2319e-05) (0.76441,0.00010336) (0.77444,0.00014646) (0.78446,0.00020575) (0.79449,0.00028659) (0.80451,0.00039581) (0.81454,0.00054206) (0.82456,0.00073612) (0.83459,0.00099135) (0.84461,0.001324) (0.85464,0.0017539) (0.86466,0.0023043) (0.87469,0.003003) (0.88471,0.0038822) (0.89474,0.004979) (0.90476,0.0063353) (0.91479,0.0079983) (0.92481,0.01002) (0.93484,0.012457) (0.94486,0.01537) (0.95489,0.018823) (0.96491,0.022882) (0.97494,0.027615) (0.98496,0.033088) (0.99499,0.039368) (1.005,0.046514) (1.015,0.054584) (1.0251,0.063624) (1.0351,0.073674) (1.0451,0.084762) (1.0551,0.096903) (1.0652,0.1101) (1.0752,0.12434) (1.0852,0.13959) (1.0952,0.15582) (1.1053,0.17297) (1.1153,0.19097) (1.1253,0.20975) (1.1353,0.22922) (1.1454,0.2493) (1.1554,0.26988) (1.1654,0.29089) (1.1754,0.31222) (1.1855,0.3338) (1.1955,0.35553) (1.2055,0.37737) (1.2155,0.39922) (1.2256,0.42105) (1.2356,0.44278) (1.2456,0.46437) (1.2556,0.48576) (1.2657,0.50688) (1.2757,0.52767) (1.2857,0.54804) (1.2957,0.5679) (1.3058,0.58712) (1.3158,0.60558) (1.3258,0.62313) (1.3358,0.63961) (1.3459,0.65485) (1.3559,0.66868) (1.3659,0.68092) (1.3759,0.69142) (1.386,0.7) (1.396,0.70656) (1.406,0.71097) (1.416,0.71317) (1.4261,0.71311) (1.4361,0.71078) (1.4461,0.70621) (1.4561,0.69947) (1.4662,0.69064) (1.4762,0.67984) (1.4862,0.66725) (1.4962,0.65302) (1.5063,0.63735) (1.5163,0.62047) (1.5263,0.60258) (1.5363,0.58395) (1.5464,0.5648) (1.5564,0.5454) (1.5664,0.52598) (1.5764,0.50681) (1.5865,0.48813) (1.5965,0.47018) (1.6065,0.45316) (1.6165,0.43729) (1.6266,0.42273) (1.6366,0.40963) (1.6466,0.3981) (1.6566,0.3882) (1.6667,0.37996) (1.6767,0.37335) (1.6867,0.3683) (1.6967,0.36471) (1.7068,0.36241) (1.7168,0.36123) (1.7268,0.36093) (1.7368,0.36129) (1.7469,0.36206) (1.7569,0.36298) (1.7669,0.36383) (1.7769,0.36437) (1.787,0.36443) (1.797,0.36386) (1.807,0.36253) (1.817,0.3604) (1.8271,0.35745) (1.8371,0.35371) (1.8471,0.34925) (1.8571,0.34418) (1.8672,0.33865) (1.8772,0.3328) (1.8872,0.32682) (1.8972,0.32087) (1.9073,0.31512) (1.9173,0.30971) (1.9273,0.30477) (1.9373,0.3004) (1.9474,0.29666) (1.9574,0.29358) (1.9674,0.29118) (1.9774,0.28942) (1.9875,0.28825) (1.9975,0.2876) (2.0075,0.28738) (2.0175,0.28747) (2.0276,0.28778) (2.0376,0.2882) (2.0476,0.2886) (2.0576,0.2889) (2.0677,0.28899) (2.0777,0.28879) (2.0877,0.28823) (2.0977,0.28725) (2.1078,0.2858) (2.1178,0.28385) (2.1278,0.28138) (2.1378,0.27838) (2.1479,0.27483) (2.1579,0.27075) (2.1679,0.26615) (2.1779,0.26105) (2.188,0.25547) (2.198,0.24943) (2.208,0.24295) (2.218,0.23606) (2.2281,0.22878) (2.2381,0.22113) (2.2481,0.21314) (2.2581,0.20483) (2.2682,0.19621) (2.2782,0.18733) (2.2882,0.17819) (2.2982,0.16884) (2.3083,0.15932) (2.3183,0.14967) (2.3283,0.13994) (2.3383,0.13018) (2.3484,0.12046) (2.3584,0.11084) (2.3684,0.10139) (2.3784,0.09217) (2.3885,0.083253) (2.3985,0.074698) (2.4085,0.06656) (2.4185,0.058888) (2.4286,0.05172) (2.4386,0.045085) (2.4486,0.039) (2.4586,0.033474) (2.4687,0.028502) (2.4787,0.024073) (2.4887,0.020167) (2.4987,0.016754) (2.5088,0.013802) (2.5188,0.011274) (2.5288,0.0091309) (2.5388,0.0073314) (2.5489,0.0058356) (2.5589,0.0046046) (2.5689,0.0036014) (2.5789,0.002792) (2.589,0.0021454) (2.599,0.0016339) (2.609,0.0012333) (2.619,0.00092256) (2.6291,0.00068396) (2.6391,0.00050252) (2.6491,0.00036589) (2.6591,0.00026401) (2.6692,0.00018878) (2.6792,0.00013376) (2.6892,9.3925e-05) (2.6992,6.5354e-05) (2.7093,4.5061e-05) (2.7193,3.0788e-05) (2.7293,2.0844e-05) (2.7393,1.3984e-05) (2.7494,9.2962e-06) (2.7594,6.1237e-06) (2.7694,3.9971e-06) (2.7794,2.5852e-06) (2.7895,1.6568e-06) (2.7995,1.0521e-06) (2.8095,6.6206e-07) (2.8195,4.128e-07) (2.8296,2.5503e-07) (2.8396,1.5612e-07) (2.8496,9.4702e-08) (2.8596,5.692e-08) (2.8697,3.3899e-08) (2.8797,2.0004e-08) (2.8897,1.1697e-08) (2.8997,6.7771e-09) (2.9098,3.8906e-09) (2.9198,2.2132e-09) (2.9298,1.2476e-09) (2.9398,6.9697e-10) (2.9499,3.8614e-10) (2.9599,2.1263e-10) (2.9699,1.1728e-10) (2.9799,6.6564e-11) (2.99,4.2109e-11) (3,3.4862e-11)};
\addplot[draw=none, fill=apporange, fill opacity=0.3] coordinates {(1.3994,0) (1.406,0.71097) (1.416,0.71317) (1.4261,0.71311) (1.4361,0.71078) (1.4461,0.70621) (1.4561,0.69947) (1.4662,0.69064) (1.4762,0.67984) (1.4862,0.66725) (1.4962,0.65302) (1.5063,0.63735) (1.5163,0.62047) (1.5263,0.60258) (1.5363,0.58395) (1.5464,0.5648) (1.5564,0.5454) (1.5664,0.52598) (1.5764,0.50681) (1.5865,0.48813) (1.5965,0.47018) (1.6065,0.45316) (1.6165,0.43729) (1.6266,0.42273) (1.6366,0.40963) (1.6466,0.3981) (1.6566,0.3882) (1.6667,0.37996) (1.6767,0.37335) (1.6867,0.3683) (1.6967,0.36471) (1.7068,0.36241) (1.7168,0.36123) (1.7268,0.36093) (1.7368,0.36129) (1.7469,0.36206) (1.7569,0.36298) (1.7669,0.36383) (1.7769,0.36437) (1.787,0.36443) (1.797,0.36386) (1.807,0.36253) (1.817,0.3604) (1.8271,0.35745) (1.8331,0)} -- cycle;
\addplot[only marks, mark=*, mark size=1.3pt, mark options={fill=apporange, draw=apporange, fill opacity=0.2, draw opacity=0.2}] coordinates {(1.501,0.2431) (1.137,0.1776) (1.561,0.08004) (1.372,0.2494) (1.24,0.2202) (1.398,0.1545) (2.294,0.1691) (1.245,0.2371) (2.036,0.08664) (1.184,0.1948) (1.247,0.185) (1.307,0.08929) (2.16,0.2063) (1.594,0.06066) (1.453,0.1621) (1.4,0.1605) (1.825,0.1441) (1.515,0.09593) (1.83,0.2592) (1.798,0.1094) (1.412,0.2382) (1.818,0.08727) (1.361,0.149) (1.733,0.1254) (1.278,0.04463) (1.842,0.2002) (2.187,0.04362) (1.612,0.1733) (1.464,0.1365) (1.716,0.2287) (1.401,0.2267) (2.136,0.1766) (1.98,0.08482) (1.541,0.1897) (2.081,0.09647) (1.538,0.1446) (1.407,0.07489) (1.992,0.09916) (1.408,0.1458) (2.305,0.2357)};
\draw[apporange, line width=1.5pt] (axis cs:1.5395,0) -- (axis cs:1.5395,0.5779);
\draw[appviolet, line width=0.3pt] (axis cs:-1,-1) -- (axis cs:3,-1);
\addplot[draw=none, fill=appviolet, fill opacity=0.22] coordinates {(-1,-1) (-1,-0.93003) (-0.98997,-0.93017) (-0.97995,-0.93062) (-0.96992,-0.93134) (-0.9599,-0.93234) (-0.94987,-0.9336) (-0.93985,-0.9351) (-0.92982,-0.9368) (-0.9198,-0.9387) (-0.90977,-0.94074) (-0.89975,-0.94291) (-0.88972,-0.94517) (-0.8797,-0.94748) (-0.86967,-0.94981) (-0.85965,-0.95213) (-0.84962,-0.9544) (-0.8396,-0.9566) (-0.82957,-0.9587) (-0.81955,-0.96067) (-0.80952,-0.96249) (-0.7995,-0.96415) (-0.78947,-0.96562) (-0.77945,-0.9669) (-0.76942,-0.96799) (-0.7594,-0.96887) (-0.74937,-0.96955) (-0.73935,-0.97004) (-0.72932,-0.97034) (-0.7193,-0.97047) (-0.70927,-0.97043) (-0.69925,-0.97025) (-0.68922,-0.96995) (-0.6792,-0.96954) (-0.66917,-0.96905) (-0.65915,-0.9685) (-0.64912,-0.96792) (-0.6391,-0.96732) (-0.62907,-0.96673) (-0.61905,-0.96617) (-0.60902,-0.96567) (-0.599,-0.96523) (-0.58897,-0.96488) (-0.57895,-0.96462) (-0.56892,-0.96448) (-0.5589,-0.96446) (-0.54887,-0.96456) (-0.53885,-0.96478) (-0.52882,-0.96513) (-0.5188,-0.96561) (-0.50877,-0.96619) (-0.49875,-0.96688) (-0.48872,-0.96767) (-0.4787,-0.96853) (-0.46867,-0.96945) (-0.45865,-0.97041) (-0.44862,-0.97139) (-0.4386,-0.97238) (-0.42857,-0.97334) (-0.41855,-0.97425) (-0.40852,-0.97509) (-0.3985,-0.97584) (-0.38847,-0.97646) (-0.37845,-0.97695) (-0.36842,-0.97726) (-0.3584,-0.97739) (-0.34837,-0.97731) (-0.33835,-0.97701) (-0.32832,-0.97646) (-0.3183,-0.97565) (-0.30827,-0.97457) (-0.29825,-0.97321) (-0.28822,-0.97156) (-0.2782,-0.96962) (-0.26817,-0.96738) (-0.25815,-0.96486) (-0.24812,-0.96206) (-0.2381,-0.95898) (-0.22807,-0.95565) (-0.21805,-0.95208) (-0.20802,-0.94829) (-0.19799,-0.94432) (-0.18797,-0.94018) (-0.17794,-0.93592) (-0.16792,-0.93157) (-0.15789,-0.92716) (-0.14787,-0.92275) (-0.13784,-0.91837) (-0.12782,-0.91406) (-0.11779,-0.90986) (-0.10777,-0.90582) (-0.097744,-0.90198) (-0.087719,-0.89838) (-0.077694,-0.89505) (-0.067669,-0.89201) (-0.057644,-0.88931) (-0.047619,-0.88695) (-0.037594,-0.88496) (-0.027569,-0.88335) (-0.017544,-0.88212) (-0.0075188,-0.88127) (0.0025063,-0.8808) (0.012531,-0.88069) (0.022556,-0.88092) (0.032581,-0.88148) (0.042607,-0.88234) (0.052632,-0.88345) (0.062657,-0.8848) (0.072682,-0.88634) (0.082707,-0.88803) (0.092732,-0.88983) (0.10276,-0.8917) (0.11278,-0.89359) (0.12281,-0.89547) (0.13283,-0.89728) (0.14286,-0.899) (0.15288,-0.90059) (0.16291,-0.902) (0.17293,-0.90322) (0.18296,-0.9042) (0.19298,-0.90493) (0.20301,-0.90539) (0.21303,-0.90555) (0.22306,-0.90541) (0.23308,-0.90496) (0.24311,-0.9042) (0.25313,-0.90313) (0.26316,-0.90176) (0.27318,-0.90011) (0.28321,-0.89818) (0.29323,-0.89601) (0.30326,-0.89362) (0.31328,-0.89105) (0.32331,-0.88833) (0.33333,-0.88551) (0.34336,-0.88262) (0.35338,-0.87971) (0.36341,-0.87684) (0.37343,-0.87404) (0.38346,-0.87136) (0.39348,-0.86886) (0.40351,-0.86657) (0.41353,-0.86453) (0.42356,-0.86279) (0.43358,-0.86137) (0.44361,-0.86031) (0.45363,-0.85961) (0.46366,-0.8593) (0.47368,-0.85937) (0.48371,-0.85982) (0.49373,-0.86065) (0.50376,-0.86183) (0.51378,-0.86333) (0.52381,-0.86511) (0.53383,-0.86714) (0.54386,-0.86936) (0.55388,-0.87172) (0.56391,-0.87415) (0.57393,-0.87659) (0.58396,-0.87898) (0.59398,-0.88123) (0.60401,-0.88328) (0.61404,-0.88507) (0.62406,-0.88651) (0.63409,-0.88755) (0.64411,-0.88812) (0.65414,-0.88816) (0.66416,-0.88763) (0.67419,-0.88647) (0.68421,-0.88464) (0.69424,-0.88211) (0.70426,-0.87885) (0.71429,-0.87485) (0.72431,-0.87009) (0.73434,-0.86457) (0.74436,-0.8583) (0.75439,-0.85128) (0.76441,-0.84353) (0.77444,-0.83508) (0.78446,-0.82596) (0.79449,-0.8162) (0.80451,-0.80585) (0.81454,-0.79494) (0.82456,-0.78353) (0.83459,-0.77167) (0.84461,-0.75941) (0.85464,-0.74682) (0.86466,-0.73395) (0.87469,-0.72087) (0.88471,-0.70764) (0.89474,-0.69432) (0.90476,-0.68098) (0.91479,-0.66769) (0.92481,-0.6545) (0.93484,-0.6415) (0.94486,-0.62874) (0.95489,-0.6163) (0.96491,-0.60423) (0.97494,-0.5926) (0.98496,-0.58148) (0.99499,-0.57092) (1.005,-0.56098) (1.015,-0.55172) (1.0251,-0.54319) (1.0351,-0.53543) (1.0451,-0.52849) (1.0551,-0.5224) (1.0652,-0.51719) (1.0752,-0.5129) (1.0852,-0.50953) (1.0952,-0.50709) (1.1053,-0.50559) (1.1153,-0.50501) (1.1253,-0.50536) (1.1353,-0.50659) (1.1454,-0.50869) (1.1554,-0.51161) (1.1654,-0.51531) (1.1754,-0.51975) (1.1855,-0.52485) (1.1955,-0.53057) (1.2055,-0.53684) (1.2155,-0.54359) (1.2256,-0.55076) (1.2356,-0.55827) (1.2456,-0.56606) (1.2556,-0.57406) (1.2657,-0.58221) (1.2757,-0.59046) (1.2857,-0.59874) (1.2957,-0.60701) (1.3058,-0.61523) (1.3158,-0.62337) (1.3258,-0.63139) (1.3358,-0.63927) (1.3459,-0.64699) (1.3559,-0.65455) (1.3659,-0.66195) (1.3759,-0.66919) (1.386,-0.67627) (1.396,-0.6832) (1.406,-0.69001) (1.416,-0.6967) (1.4261,-0.70331) (1.4361,-0.70983) (1.4461,-0.7163) (1.4561,-0.72273) (1.4662,-0.72914) (1.4762,-0.73553) (1.4862,-0.74192) (1.4962,-0.74831) (1.5063,-0.75469) (1.5163,-0.76108) (1.5263,-0.76745) (1.5363,-0.77379) (1.5464,-0.78009) (1.5564,-0.78633) (1.5664,-0.79249) (1.5764,-0.79854) (1.5865,-0.80445) (1.5965,-0.8102) (1.6065,-0.81576) (1.6165,-0.82111) (1.6266,-0.82622) (1.6366,-0.83107) (1.6466,-0.83565) (1.6566,-0.83995) (1.6667,-0.84394) (1.6767,-0.84764) (1.6867,-0.85104) (1.6967,-0.85414) (1.7068,-0.85695) (1.7168,-0.8595) (1.7268,-0.86179) (1.7368,-0.86385) (1.7469,-0.86571) (1.7569,-0.86739) (1.7669,-0.86891) (1.7769,-0.87032) (1.787,-0.87163) (1.797,-0.87288) (1.807,-0.8741) (1.817,-0.87531) (1.8271,-0.87654) (1.8371,-0.87781) (1.8471,-0.87914) (1.8571,-0.88054) (1.8672,-0.88204) (1.8772,-0.88364) (1.8872,-0.88534) (1.8972,-0.88716) (1.9073,-0.88911) (1.9173,-0.89116) (1.9273,-0.89334) (1.9373,-0.89563) (1.9474,-0.89803) (1.9574,-0.90053) (1.9674,-0.90313) (1.9774,-0.90582) (1.9875,-0.90859) (1.9975,-0.91144) (2.0075,-0.91435) (2.0175,-0.91732) (2.0276,-0.92033) (2.0376,-0.92338) (2.0476,-0.92647) (2.0576,-0.92958) (2.0677,-0.93269) (2.0777,-0.93582) (2.0877,-0.93894) (2.0977,-0.94204) (2.1078,-0.94512) (2.1178,-0.94817) (2.1278,-0.95118) (2.1378,-0.95414) (2.1479,-0.95704) (2.1579,-0.95988) (2.1679,-0.96264) (2.1779,-0.96532) (2.188,-0.9679) (2.198,-0.97039) (2.208,-0.97278) (2.218,-0.97506) (2.2281,-0.97723) (2.2381,-0.97929) (2.2481,-0.98122) (2.2581,-0.98304) (2.2682,-0.98474) (2.2782,-0.98633) (2.2882,-0.98779) (2.2982,-0.98914) (2.3083,-0.99038) (2.3183,-0.99151) (2.3283,-0.99254) (2.3383,-0.99347) (2.3484,-0.99431) (2.3584,-0.99506) (2.3684,-0.99573) (2.3784,-0.99632) (2.3885,-0.99684) (2.3985,-0.9973) (2.4085,-0.9977) (2.4185,-0.99805) (2.4286,-0.99834) (2.4386,-0.99859) (2.4486,-0.9988) (2.4586,-0.99898) (2.4687,-0.99912) (2.4787,-0.99923) (2.4887,-0.99931) (2.4987,-0.99936) (2.5088,-0.99939) (2.5188,-0.99939) (2.5288,-0.99937) (2.5388,-0.99932) (2.5489,-0.99923) (2.5589,-0.99912) (2.5689,-0.99897) (2.5789,-0.99879) (2.589,-0.99856) (2.599,-0.99829) (2.609,-0.99796) (2.619,-0.99757) (2.6291,-0.99712) (2.6391,-0.9966) (2.6491,-0.99599) (2.6591,-0.9953) (2.6692,-0.99451) (2.6792,-0.99361) (2.6892,-0.99261) (2.6992,-0.99148) (2.7093,-0.99023) (2.7193,-0.98884) (2.7293,-0.98731) (2.7393,-0.98565) (2.7494,-0.98384) (2.7594,-0.98189) (2.7694,-0.97979) (2.7794,-0.97756) (2.7895,-0.97519) (2.7995,-0.97271) (2.8095,-0.97011) (2.8195,-0.96742) (2.8296,-0.96466) (2.8396,-0.96183) (2.8496,-0.95897) (2.8596,-0.95611) (2.8697,-0.95326) (2.8797,-0.95046) (2.8897,-0.94773) (2.8997,-0.94511) (2.9098,-0.94263) (2.9198,-0.94031) (2.9298,-0.93819) (2.9398,-0.93629) (2.9499,-0.93463) (2.9599,-0.93325) (2.9699,-0.93215) (2.9799,-0.93136) (2.99,-0.93087) (3,-0.93071) (3,-1)} -- cycle;
\addplot[appviolet, line width=0.7pt] coordinates {(-1,-0.93003) (-0.98997,-0.93017) (-0.97995,-0.93062) (-0.96992,-0.93134) (-0.9599,-0.93234) (-0.94987,-0.9336) (-0.93985,-0.9351) (-0.92982,-0.9368) (-0.9198,-0.9387) (-0.90977,-0.94074) (-0.89975,-0.94291) (-0.88972,-0.94517) (-0.8797,-0.94748) (-0.86967,-0.94981) (-0.85965,-0.95213) (-0.84962,-0.9544) (-0.8396,-0.9566) (-0.82957,-0.9587) (-0.81955,-0.96067) (-0.80952,-0.96249) (-0.7995,-0.96415) (-0.78947,-0.96562) (-0.77945,-0.9669) (-0.76942,-0.96799) (-0.7594,-0.96887) (-0.74937,-0.96955) (-0.73935,-0.97004) (-0.72932,-0.97034) (-0.7193,-0.97047) (-0.70927,-0.97043) (-0.69925,-0.97025) (-0.68922,-0.96995) (-0.6792,-0.96954) (-0.66917,-0.96905) (-0.65915,-0.9685) (-0.64912,-0.96792) (-0.6391,-0.96732) (-0.62907,-0.96673) (-0.61905,-0.96617) (-0.60902,-0.96567) (-0.599,-0.96523) (-0.58897,-0.96488) (-0.57895,-0.96462) (-0.56892,-0.96448) (-0.5589,-0.96446) (-0.54887,-0.96456) (-0.53885,-0.96478) (-0.52882,-0.96513) (-0.5188,-0.96561) (-0.50877,-0.96619) (-0.49875,-0.96688) (-0.48872,-0.96767) (-0.4787,-0.96853) (-0.46867,-0.96945) (-0.45865,-0.97041) (-0.44862,-0.97139) (-0.4386,-0.97238) (-0.42857,-0.97334) (-0.41855,-0.97425) (-0.40852,-0.97509) (-0.3985,-0.97584) (-0.38847,-0.97646) (-0.37845,-0.97695) (-0.36842,-0.97726) (-0.3584,-0.97739) (-0.34837,-0.97731) (-0.33835,-0.97701) (-0.32832,-0.97646) (-0.3183,-0.97565) (-0.30827,-0.97457) (-0.29825,-0.97321) (-0.28822,-0.97156) (-0.2782,-0.96962) (-0.26817,-0.96738) (-0.25815,-0.96486) (-0.24812,-0.96206) (-0.2381,-0.95898) (-0.22807,-0.95565) (-0.21805,-0.95208) (-0.20802,-0.94829) (-0.19799,-0.94432) (-0.18797,-0.94018) (-0.17794,-0.93592) (-0.16792,-0.93157) (-0.15789,-0.92716) (-0.14787,-0.92275) (-0.13784,-0.91837) (-0.12782,-0.91406) (-0.11779,-0.90986) (-0.10777,-0.90582) (-0.097744,-0.90198) (-0.087719,-0.89838) (-0.077694,-0.89505) (-0.067669,-0.89201) (-0.057644,-0.88931) (-0.047619,-0.88695) (-0.037594,-0.88496) (-0.027569,-0.88335) (-0.017544,-0.88212) (-0.0075188,-0.88127) (0.0025063,-0.8808) (0.012531,-0.88069) (0.022556,-0.88092) (0.032581,-0.88148) (0.042607,-0.88234) (0.052632,-0.88345) (0.062657,-0.8848) (0.072682,-0.88634) (0.082707,-0.88803) (0.092732,-0.88983) (0.10276,-0.8917) (0.11278,-0.89359) (0.12281,-0.89547) (0.13283,-0.89728) (0.14286,-0.899) (0.15288,-0.90059) (0.16291,-0.902) (0.17293,-0.90322) (0.18296,-0.9042) (0.19298,-0.90493) (0.20301,-0.90539) (0.21303,-0.90555) (0.22306,-0.90541) (0.23308,-0.90496) (0.24311,-0.9042) (0.25313,-0.90313) (0.26316,-0.90176) (0.27318,-0.90011) (0.28321,-0.89818) (0.29323,-0.89601) (0.30326,-0.89362) (0.31328,-0.89105) (0.32331,-0.88833) (0.33333,-0.88551) (0.34336,-0.88262) (0.35338,-0.87971) (0.36341,-0.87684) (0.37343,-0.87404) (0.38346,-0.87136) (0.39348,-0.86886) (0.40351,-0.86657) (0.41353,-0.86453) (0.42356,-0.86279) (0.43358,-0.86137) (0.44361,-0.86031) (0.45363,-0.85961) (0.46366,-0.8593) (0.47368,-0.85937) (0.48371,-0.85982) (0.49373,-0.86065) (0.50376,-0.86183) (0.51378,-0.86333) (0.52381,-0.86511) (0.53383,-0.86714) (0.54386,-0.86936) (0.55388,-0.87172) (0.56391,-0.87415) (0.57393,-0.87659) (0.58396,-0.87898) (0.59398,-0.88123) (0.60401,-0.88328) (0.61404,-0.88507) (0.62406,-0.88651) (0.63409,-0.88755) (0.64411,-0.88812) (0.65414,-0.88816) (0.66416,-0.88763) (0.67419,-0.88647) (0.68421,-0.88464) (0.69424,-0.88211) (0.70426,-0.87885) (0.71429,-0.87485) (0.72431,-0.87009) (0.73434,-0.86457) (0.74436,-0.8583) (0.75439,-0.85128) (0.76441,-0.84353) (0.77444,-0.83508) (0.78446,-0.82596) (0.79449,-0.8162) (0.80451,-0.80585) (0.81454,-0.79494) (0.82456,-0.78353) (0.83459,-0.77167) (0.84461,-0.75941) (0.85464,-0.74682) (0.86466,-0.73395) (0.87469,-0.72087) (0.88471,-0.70764) (0.89474,-0.69432) (0.90476,-0.68098) (0.91479,-0.66769) (0.92481,-0.6545) (0.93484,-0.6415) (0.94486,-0.62874) (0.95489,-0.6163) (0.96491,-0.60423) (0.97494,-0.5926) (0.98496,-0.58148) (0.99499,-0.57092) (1.005,-0.56098) (1.015,-0.55172) (1.0251,-0.54319) (1.0351,-0.53543) (1.0451,-0.52849) (1.0551,-0.5224) (1.0652,-0.51719) (1.0752,-0.5129) (1.0852,-0.50953) (1.0952,-0.50709) (1.1053,-0.50559) (1.1153,-0.50501) (1.1253,-0.50536) (1.1353,-0.50659) (1.1454,-0.50869) (1.1554,-0.51161) (1.1654,-0.51531) (1.1754,-0.51975) (1.1855,-0.52485) (1.1955,-0.53057) (1.2055,-0.53684) (1.2155,-0.54359) (1.2256,-0.55076) (1.2356,-0.55827) (1.2456,-0.56606) (1.2556,-0.57406) (1.2657,-0.58221) (1.2757,-0.59046) (1.2857,-0.59874) (1.2957,-0.60701) (1.3058,-0.61523) (1.3158,-0.62337) (1.3258,-0.63139) (1.3358,-0.63927) (1.3459,-0.64699) (1.3559,-0.65455) (1.3659,-0.66195) (1.3759,-0.66919) (1.386,-0.67627) (1.396,-0.6832) (1.406,-0.69001) (1.416,-0.6967) (1.4261,-0.70331) (1.4361,-0.70983) (1.4461,-0.7163) (1.4561,-0.72273) (1.4662,-0.72914) (1.4762,-0.73553) (1.4862,-0.74192) (1.4962,-0.74831) (1.5063,-0.75469) (1.5163,-0.76108) (1.5263,-0.76745) (1.5363,-0.77379) (1.5464,-0.78009) (1.5564,-0.78633) (1.5664,-0.79249) (1.5764,-0.79854) (1.5865,-0.80445) (1.5965,-0.8102) (1.6065,-0.81576) (1.6165,-0.82111) (1.6266,-0.82622) (1.6366,-0.83107) (1.6466,-0.83565) (1.6566,-0.83995) (1.6667,-0.84394) (1.6767,-0.84764) (1.6867,-0.85104) (1.6967,-0.85414) (1.7068,-0.85695) (1.7168,-0.8595) (1.7268,-0.86179) (1.7368,-0.86385) (1.7469,-0.86571) (1.7569,-0.86739) (1.7669,-0.86891) (1.7769,-0.87032) (1.787,-0.87163) (1.797,-0.87288) (1.807,-0.8741) (1.817,-0.87531) (1.8271,-0.87654) (1.8371,-0.87781) (1.8471,-0.87914) (1.8571,-0.88054) (1.8672,-0.88204) (1.8772,-0.88364) (1.8872,-0.88534) (1.8972,-0.88716) (1.9073,-0.88911) (1.9173,-0.89116) (1.9273,-0.89334) (1.9373,-0.89563) (1.9474,-0.89803) (1.9574,-0.90053) (1.9674,-0.90313) (1.9774,-0.90582) (1.9875,-0.90859) (1.9975,-0.91144) (2.0075,-0.91435) (2.0175,-0.91732) (2.0276,-0.92033) (2.0376,-0.92338) (2.0476,-0.92647) (2.0576,-0.92958) (2.0677,-0.93269) (2.0777,-0.93582) (2.0877,-0.93894) (2.0977,-0.94204) (2.1078,-0.94512) (2.1178,-0.94817) (2.1278,-0.95118) (2.1378,-0.95414) (2.1479,-0.95704) (2.1579,-0.95988) (2.1679,-0.96264) (2.1779,-0.96532) (2.188,-0.9679) (2.198,-0.97039) (2.208,-0.97278) (2.218,-0.97506) (2.2281,-0.97723) (2.2381,-0.97929) (2.2481,-0.98122) (2.2581,-0.98304) (2.2682,-0.98474) (2.2782,-0.98633) (2.2882,-0.98779) (2.2982,-0.98914) (2.3083,-0.99038) (2.3183,-0.99151) (2.3283,-0.99254) (2.3383,-0.99347) (2.3484,-0.99431) (2.3584,-0.99506) (2.3684,-0.99573) (2.3784,-0.99632) (2.3885,-0.99684) (2.3985,-0.9973) (2.4085,-0.9977) (2.4185,-0.99805) (2.4286,-0.99834) (2.4386,-0.99859) (2.4486,-0.9988) (2.4586,-0.99898) (2.4687,-0.99912) (2.4787,-0.99923) (2.4887,-0.99931) (2.4987,-0.99936) (2.5088,-0.99939) (2.5188,-0.99939) (2.5288,-0.99937) (2.5388,-0.99932) (2.5489,-0.99923) (2.5589,-0.99912) (2.5689,-0.99897) (2.5789,-0.99879) (2.589,-0.99856) (2.599,-0.99829) (2.609,-0.99796) (2.619,-0.99757) (2.6291,-0.99712) (2.6391,-0.9966) (2.6491,-0.99599) (2.6591,-0.9953) (2.6692,-0.99451) (2.6792,-0.99361) (2.6892,-0.99261) (2.6992,-0.99148) (2.7093,-0.99023) (2.7193,-0.98884) (2.7293,-0.98731) (2.7393,-0.98565) (2.7494,-0.98384) (2.7594,-0.98189) (2.7694,-0.97979) (2.7794,-0.97756) (2.7895,-0.97519) (2.7995,-0.97271) (2.8095,-0.97011) (2.8195,-0.96742) (2.8296,-0.96466) (2.8396,-0.96183) (2.8496,-0.95897) (2.8596,-0.95611) (2.8697,-0.95326) (2.8797,-0.95046) (2.8897,-0.94773) (2.8997,-0.94511) (2.9098,-0.94263) (2.9198,-0.94031) (2.9298,-0.93819) (2.9398,-0.93629) (2.9499,-0.93463) (2.9599,-0.93325) (2.9699,-0.93215) (2.9799,-0.93136) (2.99,-0.93087) (3,-0.93071)};
\addplot[draw=none, fill=appviolet, fill opacity=0.3] coordinates {(0.7672,-1) (0.77444,-0.83508) (0.78446,-0.82596) (0.79449,-0.8162) (0.80451,-0.80585) (0.81454,-0.79494) (0.82456,-0.78353) (0.83459,-0.77167) (0.84461,-0.75941) (0.85464,-0.74682) (0.86466,-0.73395) (0.87469,-0.72087) (0.88471,-0.70764) (0.89474,-0.69432) (0.90476,-0.68098) (0.91479,-0.66769) (0.92481,-0.6545) (0.93484,-0.6415) (0.94486,-0.62874) (0.95489,-0.6163) (0.96491,-0.60423) (0.97494,-0.5926) (0.98496,-0.58148) (0.99499,-0.57092) (1.005,-0.56098) (1.015,-0.55172) (1.0251,-0.54319) (1.0351,-0.53543) (1.0451,-0.52849) (1.0551,-0.5224) (1.0652,-0.51719) (1.0752,-0.5129) (1.0852,-0.50953) (1.0952,-0.50709) (1.1053,-0.50559) (1.1153,-0.50501) (1.1253,-0.50536) (1.1353,-0.50659) (1.1454,-0.50869) (1.1554,-0.51161) (1.1654,-0.51531) (1.1754,-0.51975) (1.1855,-0.52485) (1.1955,-0.53057) (1.2055,-0.53684) (1.2155,-0.54359) (1.2256,-0.55076) (1.2356,-0.55827) (1.2456,-0.56606) (1.2556,-0.57406) (1.2657,-0.58221) (1.2757,-0.59046) (1.2857,-0.59874) (1.2957,-0.60701) (1.3058,-0.61523) (1.3158,-0.62337) (1.3258,-0.63139) (1.3358,-0.63927) (1.3459,-0.64699) (1.3559,-0.65455) (1.3659,-0.66195) (1.3759,-0.66919) (1.3770,-1)} -- cycle;
\addplot[only marks, mark=*, mark size=1.3pt, mark options={fill=appviolet, draw=appviolet, fill opacity=0.2, draw opacity=0.2}] coordinates {(0.9568,-0.8848) (1.061,-0.745) (0.9399,-0.925) (1.164,-0.7715) (1.161,-0.9433) (1.198,-0.7931) (1.299,-0.9146) (1.112,-0.8422) (1.53,-0.7731) (0.1815,-0.8153) (0.9718,-0.8338) (1.805,-0.7943) (1.126,-0.8838) (0.8522,-0.8252) (0.3987,-0.8747) (0.8501,-0.7495) (1.047,-0.8008) (1.412,-0.8435) (1.121,-0.7999) (1.085,-0.8784) (1.308,-0.8589) (1.253,-0.936) (1.486,-0.8388) (0.9914,-0.8095) (0.4952,-0.9074) (-0.02703,-0.8428) (-0.5539,-0.8513) (0.4676,-0.7925) (-0.04595,-0.834) (-0.005881,-0.7565) (0.5187,-0.8428) (2.062,-0.7461) (1.489,-0.9119) (1.915,-0.9467) (1.365,-0.9588) (1.566,-0.8066) (1.155,-0.7874) (1.784,-0.892)};
\addplot[only marks, mark=o, mark size=1.3pt, mark options={draw=appviolet, draw opacity=0.2}] coordinates {(-0.94,-0.7743) (2.94,-0.8478)};
\draw[appviolet, line width=1.5pt] (axis cs:1.1161,-1) -- (axis cs:1.1161,-0.5050);
\node[anchor=south west, font=\tiny, appgrey, inner sep=1pt, xshift=2pt] at (axis cs:3,-1) {2 clipped};
\draw[appblue, line width=0.3pt] (axis cs:-1,-2) -- (axis cs:3,-2);
\addplot[draw=none, fill=appblue, fill opacity=0.22] coordinates {(-1,-2) (-1,-2) (-0.98997,-2) (-0.97995,-2) (-0.96992,-2) (-0.9599,-2) (-0.94987,-2) (-0.93985,-2) (-0.92982,-2) (-0.9198,-2) (-0.90977,-2) (-0.89975,-2) (-0.88972,-2) (-0.8797,-2) (-0.86967,-2) (-0.85965,-2) (-0.84962,-2) (-0.8396,-2) (-0.82957,-2) (-0.81955,-2) (-0.80952,-2) (-0.7995,-2) (-0.78947,-2) (-0.77945,-2) (-0.76942,-2) (-0.7594,-2) (-0.74937,-2) (-0.73935,-2) (-0.72932,-2) (-0.7193,-2) (-0.70927,-2) (-0.69925,-2) (-0.68922,-2) (-0.6792,-2) (-0.66917,-2) (-0.65915,-2) (-0.64912,-2) (-0.6391,-2) (-0.62907,-2) (-0.61905,-2) (-0.60902,-2) (-0.599,-2) (-0.58897,-2) (-0.57895,-2) (-0.56892,-2) (-0.5589,-2) (-0.54887,-2) (-0.53885,-2) (-0.52882,-2) (-0.5188,-2) (-0.50877,-2) (-0.49875,-2) (-0.48872,-2) (-0.4787,-2) (-0.46867,-2) (-0.45865,-2) (-0.44862,-2) (-0.4386,-2) (-0.42857,-2) (-0.41855,-2) (-0.40852,-2) (-0.3985,-2) (-0.38847,-2) (-0.37845,-2) (-0.36842,-2) (-0.3584,-2) (-0.34837,-2) (-0.33835,-2) (-0.32832,-2) (-0.3183,-2) (-0.30827,-2) (-0.29825,-2) (-0.28822,-2) (-0.2782,-2) (-0.26817,-2) (-0.25815,-2) (-0.24812,-2) (-0.2381,-2) (-0.22807,-2) (-0.21805,-2) (-0.20802,-2) (-0.19799,-2) (-0.18797,-2) (-0.17794,-2) (-0.16792,-2) (-0.15789,-2) (-0.14787,-2) (-0.13784,-2) (-0.12782,-2) (-0.11779,-2) (-0.10777,-2) (-0.097744,-2) (-0.087719,-2) (-0.077694,-2) (-0.067669,-2) (-0.057644,-2) (-0.047619,-2) (-0.037594,-2) (-0.027569,-2) (-0.017544,-2) (-0.0075188,-2) (0.0025063,-2) (0.012531,-2) (0.022556,-2) (0.032581,-2) (0.042607,-2) (0.052632,-2) (0.062657,-2) (0.072682,-1.9999) (0.082707,-1.9999) (0.092732,-1.9999) (0.10276,-1.9998) (0.11278,-1.9997) (0.12281,-1.9996) (0.13283,-1.9995) (0.14286,-1.9992) (0.15288,-1.9989) (0.16291,-1.9985) (0.17293,-1.998) (0.18296,-1.9974) (0.19298,-1.9965) (0.20301,-1.9955) (0.21303,-1.9942) (0.22306,-1.9926) (0.23308,-1.9907) (0.24311,-1.9885) (0.25313,-1.9859) (0.26316,-1.983) (0.27318,-1.9797) (0.28321,-1.976) (0.29323,-1.972) (0.30326,-1.9677) (0.31328,-1.9631) (0.32331,-1.9583) (0.33333,-1.9533) (0.34336,-1.9483) (0.35338,-1.9432) (0.36341,-1.938) (0.37343,-1.9328) (0.38346,-1.9276) (0.39348,-1.9223) (0.40351,-1.9169) (0.41353,-1.9113) (0.42356,-1.9054) (0.43358,-1.8991) (0.44361,-1.8922) (0.45363,-1.8848) (0.46366,-1.8767) (0.47368,-1.8679) (0.48371,-1.8583) (0.49373,-1.848) (0.50376,-1.8371) (0.51378,-1.8256) (0.52381,-1.8136) (0.53383,-1.8015) (0.54386,-1.7893) (0.55388,-1.7773) (0.56391,-1.7657) (0.57393,-1.7547) (0.58396,-1.7444) (0.59398,-1.735) (0.60401,-1.7265) (0.61404,-1.7189) (0.62406,-1.7123) (0.63409,-1.7065) (0.64411,-1.7015) (0.65414,-1.6969) (0.66416,-1.6926) (0.67419,-1.6884) (0.68421,-1.684) (0.69424,-1.6792) (0.70426,-1.6736) (0.71429,-1.6671) (0.72431,-1.6595) (0.73434,-1.6507) (0.74436,-1.6405) (0.75439,-1.6291) (0.76441,-1.6165) (0.77444,-1.6027) (0.78446,-1.588) (0.79449,-1.5724) (0.80451,-1.5563) (0.81454,-1.5397) (0.82456,-1.523) (0.83459,-1.5061) (0.84461,-1.4892) (0.85464,-1.4723) (0.86466,-1.4554) (0.87469,-1.4383) (0.88471,-1.4209) (0.89474,-1.403) (0.90476,-1.3845) (0.91479,-1.3652) (0.92481,-1.3451) (0.93484,-1.3241) (0.94486,-1.3024) (0.95489,-1.2802) (0.96491,-1.2578) (0.97494,-1.2359) (0.98496,-1.215) (0.99499,-1.1958) (1.005,-1.1791) (1.015,-1.1655) (1.0251,-1.1558) (1.0351,-1.1505) (1.0451,-1.15) (1.0551,-1.1546) (1.0652,-1.1642) (1.0752,-1.1787) (1.0852,-1.1977) (1.0952,-1.2207) (1.1053,-1.2467) (1.1153,-1.2751) (1.1253,-1.305) (1.1353,-1.3353) (1.1454,-1.3654) (1.1554,-1.3944) (1.1654,-1.4219) (1.1754,-1.4472) (1.1855,-1.4701) (1.1955,-1.4907) (1.2055,-1.5088) (1.2155,-1.5247) (1.2256,-1.5387) (1.2356,-1.5511) (1.2456,-1.5622) (1.2556,-1.5725) (1.2657,-1.5823) (1.2757,-1.5918) (1.2857,-1.6013) (1.2957,-1.6109) (1.3058,-1.6207) (1.3158,-1.6307) (1.3258,-1.641) (1.3358,-1.6514) (1.3459,-1.6619) (1.3559,-1.6726) (1.3659,-1.6833) (1.3759,-1.6941) (1.386,-1.705) (1.396,-1.7159) (1.406,-1.727) (1.416,-1.7384) (1.4261,-1.7499) (1.4361,-1.7618) (1.4461,-1.7739) (1.4561,-1.7862) (1.4662,-1.7987) (1.4762,-1.8112) (1.4862,-1.8236) (1.4962,-1.8358) (1.5063,-1.8474) (1.5163,-1.8585) (1.5263,-1.8686) (1.5363,-1.8778) (1.5464,-1.8858) (1.5564,-1.8925) (1.5664,-1.8978) (1.5764,-1.9018) (1.5865,-1.9045) (1.5965,-1.906) (1.6065,-1.9063) (1.6165,-1.9057) (1.6266,-1.9043) (1.6366,-1.9023) (1.6466,-1.9001) (1.6566,-1.8978) (1.6667,-1.8957) (1.6767,-1.8939) (1.6867,-1.8927) (1.6967,-1.8921) (1.7068,-1.8924) (1.7168,-1.8936) (1.7268,-1.8956) (1.7368,-1.8986) (1.7469,-1.9024) (1.7569,-1.907) (1.7669,-1.9123) (1.7769,-1.9181) (1.787,-1.9244) (1.797,-1.9309) (1.807,-1.9375) (1.817,-1.9441) (1.8271,-1.9506) (1.8371,-1.9567) (1.8471,-1.9626) (1.8571,-1.968) (1.8672,-1.9729) (1.8772,-1.9774) (1.8872,-1.9813) (1.8972,-1.9847) (1.9073,-1.9877) (1.9173,-1.9902) (1.9273,-1.9923) (1.9373,-1.994) (1.9474,-1.9954) (1.9574,-1.9965) (1.9674,-1.9974) (1.9774,-1.998) (1.9875,-1.9986) (1.9975,-1.999) (2.0075,-1.9993) (2.0175,-1.9995) (2.0276,-1.9996) (2.0376,-1.9997) (2.0476,-1.9998) (2.0576,-1.9999) (2.0677,-1.9999) (2.0777,-2) (2.0877,-2) (2.0977,-2) (2.1078,-2) (2.1178,-2) (2.1278,-2) (2.1378,-2) (2.1479,-2) (2.1579,-2) (2.1679,-2) (2.1779,-2) (2.188,-2) (2.198,-2) (2.208,-2) (2.218,-2) (2.2281,-2) (2.2381,-2) (2.2481,-2) (2.2581,-2) (2.2682,-2) (2.2782,-2) (2.2882,-2) (2.2982,-2) (2.3083,-2) (2.3183,-2) (2.3283,-2) (2.3383,-2) (2.3484,-2) (2.3584,-2) (2.3684,-2) (2.3784,-2) (2.3885,-2) (2.3985,-2) (2.4085,-2) (2.4185,-2) (2.4286,-2) (2.4386,-2) (2.4486,-2) (2.4586,-2) (2.4687,-2) (2.4787,-2) (2.4887,-2) (2.4987,-2) (2.5088,-2) (2.5188,-2) (2.5288,-2) (2.5388,-2) (2.5489,-2) (2.5589,-2) (2.5689,-2) (2.5789,-2) (2.589,-2) (2.599,-2) (2.609,-2) (2.619,-2) (2.6291,-2) (2.6391,-2) (2.6491,-2) (2.6591,-2) (2.6692,-2) (2.6792,-2) (2.6892,-2) (2.6992,-2) (2.7093,-2) (2.7193,-2) (2.7293,-2) (2.7393,-2) (2.7494,-2) (2.7594,-2) (2.7694,-2) (2.7794,-2) (2.7895,-2) (2.7995,-2) (2.8095,-2) (2.8195,-2) (2.8296,-2) (2.8396,-2) (2.8496,-2) (2.8596,-2) (2.8697,-2) (2.8797,-2) (2.8897,-2) (2.8997,-2) (2.9098,-2) (2.9198,-2) (2.9298,-2) (2.9398,-2) (2.9499,-2) (2.9599,-2) (2.9699,-2) (2.9799,-2) (2.99,-2) (3,-2) (3,-2)} -- cycle;
\addplot[appblue, line width=0.7pt] coordinates {(-1,-2) (-0.98997,-2) (-0.97995,-2) (-0.96992,-2) (-0.9599,-2) (-0.94987,-2) (-0.93985,-2) (-0.92982,-2) (-0.9198,-2) (-0.90977,-2) (-0.89975,-2) (-0.88972,-2) (-0.8797,-2) (-0.86967,-2) (-0.85965,-2) (-0.84962,-2) (-0.8396,-2) (-0.82957,-2) (-0.81955,-2) (-0.80952,-2) (-0.7995,-2) (-0.78947,-2) (-0.77945,-2) (-0.76942,-2) (-0.7594,-2) (-0.74937,-2) (-0.73935,-2) (-0.72932,-2) (-0.7193,-2) (-0.70927,-2) (-0.69925,-2) (-0.68922,-2) (-0.6792,-2) (-0.66917,-2) (-0.65915,-2) (-0.64912,-2) (-0.6391,-2) (-0.62907,-2) (-0.61905,-2) (-0.60902,-2) (-0.599,-2) (-0.58897,-2) (-0.57895,-2) (-0.56892,-2) (-0.5589,-2) (-0.54887,-2) (-0.53885,-2) (-0.52882,-2) (-0.5188,-2) (-0.50877,-2) (-0.49875,-2) (-0.48872,-2) (-0.4787,-2) (-0.46867,-2) (-0.45865,-2) (-0.44862,-2) (-0.4386,-2) (-0.42857,-2) (-0.41855,-2) (-0.40852,-2) (-0.3985,-2) (-0.38847,-2) (-0.37845,-2) (-0.36842,-2) (-0.3584,-2) (-0.34837,-2) (-0.33835,-2) (-0.32832,-2) (-0.3183,-2) (-0.30827,-2) (-0.29825,-2) (-0.28822,-2) (-0.2782,-2) (-0.26817,-2) (-0.25815,-2) (-0.24812,-2) (-0.2381,-2) (-0.22807,-2) (-0.21805,-2) (-0.20802,-2) (-0.19799,-2) (-0.18797,-2) (-0.17794,-2) (-0.16792,-2) (-0.15789,-2) (-0.14787,-2) (-0.13784,-2) (-0.12782,-2) (-0.11779,-2) (-0.10777,-2) (-0.097744,-2) (-0.087719,-2) (-0.077694,-2) (-0.067669,-2) (-0.057644,-2) (-0.047619,-2) (-0.037594,-2) (-0.027569,-2) (-0.017544,-2) (-0.0075188,-2) (0.0025063,-2) (0.012531,-2) (0.022556,-2) (0.032581,-2) (0.042607,-2) (0.052632,-2) (0.062657,-2) (0.072682,-1.9999) (0.082707,-1.9999) (0.092732,-1.9999) (0.10276,-1.9998) (0.11278,-1.9997) (0.12281,-1.9996) (0.13283,-1.9995) (0.14286,-1.9992) (0.15288,-1.9989) (0.16291,-1.9985) (0.17293,-1.998) (0.18296,-1.9974) (0.19298,-1.9965) (0.20301,-1.9955) (0.21303,-1.9942) (0.22306,-1.9926) (0.23308,-1.9907) (0.24311,-1.9885) (0.25313,-1.9859) (0.26316,-1.983) (0.27318,-1.9797) (0.28321,-1.976) (0.29323,-1.972) (0.30326,-1.9677) (0.31328,-1.9631) (0.32331,-1.9583) (0.33333,-1.9533) (0.34336,-1.9483) (0.35338,-1.9432) (0.36341,-1.938) (0.37343,-1.9328) (0.38346,-1.9276) (0.39348,-1.9223) (0.40351,-1.9169) (0.41353,-1.9113) (0.42356,-1.9054) (0.43358,-1.8991) (0.44361,-1.8922) (0.45363,-1.8848) (0.46366,-1.8767) (0.47368,-1.8679) (0.48371,-1.8583) (0.49373,-1.848) (0.50376,-1.8371) (0.51378,-1.8256) (0.52381,-1.8136) (0.53383,-1.8015) (0.54386,-1.7893) (0.55388,-1.7773) (0.56391,-1.7657) (0.57393,-1.7547) (0.58396,-1.7444) (0.59398,-1.735) (0.60401,-1.7265) (0.61404,-1.7189) (0.62406,-1.7123) (0.63409,-1.7065) (0.64411,-1.7015) (0.65414,-1.6969) (0.66416,-1.6926) (0.67419,-1.6884) (0.68421,-1.684) (0.69424,-1.6792) (0.70426,-1.6736) (0.71429,-1.6671) (0.72431,-1.6595) (0.73434,-1.6507) (0.74436,-1.6405) (0.75439,-1.6291) (0.76441,-1.6165) (0.77444,-1.6027) (0.78446,-1.588) (0.79449,-1.5724) (0.80451,-1.5563) (0.81454,-1.5397) (0.82456,-1.523) (0.83459,-1.5061) (0.84461,-1.4892) (0.85464,-1.4723) (0.86466,-1.4554) (0.87469,-1.4383) (0.88471,-1.4209) (0.89474,-1.403) (0.90476,-1.3845) (0.91479,-1.3652) (0.92481,-1.3451) (0.93484,-1.3241) (0.94486,-1.3024) (0.95489,-1.2802) (0.96491,-1.2578) (0.97494,-1.2359) (0.98496,-1.215) (0.99499,-1.1958) (1.005,-1.1791) (1.015,-1.1655) (1.0251,-1.1558) (1.0351,-1.1505) (1.0451,-1.15) (1.0551,-1.1546) (1.0652,-1.1642) (1.0752,-1.1787) (1.0852,-1.1977) (1.0952,-1.2207) (1.1053,-1.2467) (1.1153,-1.2751) (1.1253,-1.305) (1.1353,-1.3353) (1.1454,-1.3654) (1.1554,-1.3944) (1.1654,-1.4219) (1.1754,-1.4472) (1.1855,-1.4701) (1.1955,-1.4907) (1.2055,-1.5088) (1.2155,-1.5247) (1.2256,-1.5387) (1.2356,-1.5511) (1.2456,-1.5622) (1.2556,-1.5725) (1.2657,-1.5823) (1.2757,-1.5918) (1.2857,-1.6013) (1.2957,-1.6109) (1.3058,-1.6207) (1.3158,-1.6307) (1.3258,-1.641) (1.3358,-1.6514) (1.3459,-1.6619) (1.3559,-1.6726) (1.3659,-1.6833) (1.3759,-1.6941) (1.386,-1.705) (1.396,-1.7159) (1.406,-1.727) (1.416,-1.7384) (1.4261,-1.7499) (1.4361,-1.7618) (1.4461,-1.7739) (1.4561,-1.7862) (1.4662,-1.7987) (1.4762,-1.8112) (1.4862,-1.8236) (1.4962,-1.8358) (1.5063,-1.8474) (1.5163,-1.8585) (1.5263,-1.8686) (1.5363,-1.8778) (1.5464,-1.8858) (1.5564,-1.8925) (1.5664,-1.8978) (1.5764,-1.9018) (1.5865,-1.9045) (1.5965,-1.906) (1.6065,-1.9063) (1.6165,-1.9057) (1.6266,-1.9043) (1.6366,-1.9023) (1.6466,-1.9001) (1.6566,-1.8978) (1.6667,-1.8957) (1.6767,-1.8939) (1.6867,-1.8927) (1.6967,-1.8921) (1.7068,-1.8924) (1.7168,-1.8936) (1.7268,-1.8956) (1.7368,-1.8986) (1.7469,-1.9024) (1.7569,-1.907) (1.7669,-1.9123) (1.7769,-1.9181) (1.787,-1.9244) (1.797,-1.9309) (1.807,-1.9375) (1.817,-1.9441) (1.8271,-1.9506) (1.8371,-1.9567) (1.8471,-1.9626) (1.8571,-1.968) (1.8672,-1.9729) (1.8772,-1.9774) (1.8872,-1.9813) (1.8972,-1.9847) (1.9073,-1.9877) (1.9173,-1.9902) (1.9273,-1.9923) (1.9373,-1.994) (1.9474,-1.9954) (1.9574,-1.9965) (1.9674,-1.9974) (1.9774,-1.998) (1.9875,-1.9986) (1.9975,-1.999) (2.0075,-1.9993) (2.0175,-1.9995) (2.0276,-1.9996) (2.0376,-1.9997) (2.0476,-1.9998) (2.0576,-1.9999) (2.0677,-1.9999) (2.0777,-2) (2.0877,-2) (2.0977,-2) (2.1078,-2) (2.1178,-2) (2.1278,-2) (2.1378,-2) (2.1479,-2) (2.1579,-2) (2.1679,-2) (2.1779,-2) (2.188,-2) (2.198,-2) (2.208,-2) (2.218,-2) (2.2281,-2) (2.2381,-2) (2.2481,-2) (2.2581,-2) (2.2682,-2) (2.2782,-2) (2.2882,-2) (2.2982,-2) (2.3083,-2) (2.3183,-2) (2.3283,-2) (2.3383,-2) (2.3484,-2) (2.3584,-2) (2.3684,-2) (2.3784,-2) (2.3885,-2) (2.3985,-2) (2.4085,-2) (2.4185,-2) (2.4286,-2) (2.4386,-2) (2.4486,-2) (2.4586,-2) (2.4687,-2) (2.4787,-2) (2.4887,-2) (2.4987,-2) (2.5088,-2) (2.5188,-2) (2.5288,-2) (2.5388,-2) (2.5489,-2) (2.5589,-2) (2.5689,-2) (2.5789,-2) (2.589,-2) (2.599,-2) (2.609,-2) (2.619,-2) (2.6291,-2) (2.6391,-2) (2.6491,-2) (2.6591,-2) (2.6692,-2) (2.6792,-2) (2.6892,-2) (2.6992,-2) (2.7093,-2) (2.7193,-2) (2.7293,-2) (2.7393,-2) (2.7494,-2) (2.7594,-2) (2.7694,-2) (2.7794,-2) (2.7895,-2) (2.7995,-2) (2.8095,-2) (2.8195,-2) (2.8296,-2) (2.8396,-2) (2.8496,-2) (2.8596,-2) (2.8697,-2) (2.8797,-2) (2.8897,-2) (2.8997,-2) (2.9098,-2) (2.9198,-2) (2.9298,-2) (2.9398,-2) (2.9499,-2) (2.9599,-2) (2.9699,-2) (2.9799,-2) (2.99,-2) (3,-2)};
\addplot[draw=none, fill=appblue, fill opacity=0.3] coordinates {(0.8604,-2) (0.86466,-1.4554) (0.87469,-1.4383) (0.88471,-1.4209) (0.89474,-1.403) (0.90476,-1.3845) (0.91479,-1.3652) (0.92481,-1.3451) (0.93484,-1.3241) (0.94486,-1.3024) (0.95489,-1.2802) (0.96491,-1.2578) (0.97494,-1.2359) (0.98496,-1.215) (0.99499,-1.1958) (1.005,-1.1791) (1.015,-1.1655) (1.0251,-1.1558) (1.0351,-1.1505) (1.0451,-1.15) (1.0551,-1.1546) (1.0652,-1.1642) (1.0752,-1.1787) (1.0852,-1.1977) (1.0952,-1.2207) (1.1053,-1.2467) (1.1153,-1.2751) (1.1253,-1.305) (1.1353,-1.3353) (1.1454,-1.3654) (1.1554,-1.3944) (1.1654,-1.4219) (1.1754,-1.4472) (1.1855,-1.4701) (1.1955,-1.4907) (1.2055,-1.5088) (1.2155,-1.5247) (1.2256,-1.5387) (1.2265,-2)} -- cycle;
\addplot[only marks, mark=*, mark size=1.3pt, mark options={fill=appblue, draw=appblue, fill opacity=0.2, draw opacity=0.2}] coordinates {(0.9215,-1.878) (1.031,-1.813) (1.241,-1.783) (1.417,-1.927) (0.7457,-1.88) (0.8663,-1.895) (1.345,-1.92) (1.063,-1.814) (0.9151,-1.757) (0.6665,-1.949) (1.087,-1.819) (1.11,-1.747) (1.27,-1.846) (1.258,-1.877) (0.8149,-1.92) (0.4022,-1.959) (1.222,-1.941) (1.479,-1.916) (1.048,-1.849) (1.669,-1.912) (1.051,-1.86) (1.049,-1.807) (1.079,-1.769) (1.284,-1.946) (0.8682,-1.952) (1.032,-1.847) (0.8427,-1.865) (0.6865,-1.778) (1.006,-1.902) (0.9993,-1.849) (0.5518,-1.942) (0.5857,-1.935) (1.417,-1.75) (1.139,-1.915) (1.746,-1.864) (0.8247,-1.873) (0.9291,-1.837) (1.044,-1.884) (0.612,-1.783) (1.071,-1.895)};
\draw[appblue, line width=1.5pt] (axis cs:1.0459,-2) -- (axis cs:1.0459,-1.1503);
\end{axis}
\end{tikzpicture}


==> Figures/application/app_headline_methods.tex <==
\raisebox{5mm}{\begin{tikzpicture}
\definecolor{appblue}{HTML}{2A78D6}
\definecolor{apporange}{HTML}{EB6834}
\definecolor{appgreen}{HTML}{1BAF7A}
\definecolor{appviolet}{HTML}{4A3AA7}
\definecolor{appgrey}{HTML}{8A8A8A}
\definecolor{applight}{HTML}{CCCCCC}
\pgfmathsetlengthmacro{\appaxw}{\linewidth-3.4cm}
\begin{axis}[
  scale only axis, width=\appaxw, height=0.36\linewidth,
  xmin=0, xmax=3, xtick={0,1,2,3},
  xlabel={$\hat\beta$}, xlabel style={yshift=2pt},
  ymin=0.4, ymax=6.6, y dir=reverse,
  ytick={1,...,6}, yticklabels={{certified OLS},{naive OLS},{proximal $(P_1, P_2)$ bridge},{V1: tail only, no safeguard},{V2: permuted safeguard $P$},{V3: other-basin safeguard}},
  xmajorgrids, grid style={applight!50},
  axis line style={applight}, tick style={applight},
  tick label style={font=\footnotesize}, label style={font=\small},
  y tick label style={font=\scriptsize},
  clip=false,
]
\draw[densely dotted, black!60, line width=0.6pt] ({axis cs:1,0}|-{rel axis cs:0,0}) -- ({axis cs:1,0}|-{rel axis cs:0,1});
\addplot[appblue, only marks, mark=*, mark size=2.8pt, line width=0.9pt,
  error bars/.cd, x dir=both, x explicit, error bar style={line width=0.9pt},
  error mark options={rotate=90, mark size=2.2pt, line width=0.9pt}]
  coordinates {(1.2695,1) -= (0.1070,0) += (0.2660,0)};
\addplot[apporange, only marks, mark=*, mark size=2.8pt, line width=0.9pt,
  error bars/.cd, x dir=both, x explicit, error bar style={line width=0.9pt},
  error mark options={rotate=90, mark size=2.2pt, line width=0.9pt}]
  coordinates {(2.1600,2) -= (0.1061,0) += (0.0987,0)};
\addplot[appviolet, only marks, mark=*, mark size=2.8pt, line width=0.9pt,
  error bars/.cd, x dir=both, x explicit, error bar style={line width=0.9pt},
  error mark options={rotate=90, mark size=2.2pt, line width=0.9pt}]
  coordinates {(1.8048,3) -= (0.2398,0) += (0.2938,0)};
\addplot[appgrey, only marks, mark=*, mark size=2.8pt, line width=0.9pt,
  error bars/.cd, x dir=both, x explicit, error bar style={line width=0.9pt},
  error mark options={rotate=90, mark size=2.2pt, line width=0.9pt}]
  coordinates {(2.0902,4) -= (0.1464,0) += (0.1351,0)};
\addplot[appgrey, only marks, mark=*, mark size=2.8pt, line width=0.9pt,
  error bars/.cd, x dir=both, x explicit, error bar style={line width=0.9pt},
  error mark options={rotate=90, mark size=2.2pt, line width=0.9pt}]
  coordinates {(1.8080,5) -= (0.3983,0) += (0.3258,0)};
\addplot[appgrey, only marks, mark=*, mark size=2.8pt, line width=0.9pt,
  error bars/.cd, x dir=both, x explicit, error bar style={line width=0.9pt},
  error mark options={rotate=90, mark size=2.2pt, line width=0.9pt}]
  coordinates {(1.7233,6) -= (0.2414,0) += (0.3015,0)};
\end{axis}
\end{tikzpicture}
}

==> Figures/application/app_headline_sweep.tex <==
\begin{tikzpicture}
\definecolor{appblue}{HTML}{2A78D6}
\definecolor{apporange}{HTML}{EB6834}
\definecolor{appgreen}{HTML}{1BAF7A}
\definecolor{appviolet}{HTML}{4A3AA7}
\definecolor{appgrey}{HTML}{8A8A8A}
\definecolor{applight}{HTML}{CCCCCC}
\pgfmathsetlengthmacro{\appaxw}{\linewidth-1.2cm}
\begin{axis}[
  scale only axis, width=\appaxw, height=0.36\linewidth,
  symbolic x coords={0.9,0.75,0.5,0.25,0.1,0.05}, xtick={0.9,0.75,0.5,0.25,0.1,0.05}, enlarge x limits=0.1,
  xlabel={safeguard level $q_P$}, ylabel={$\hat\beta$},
  ymin=0.6, ymax=2.4, ytick={0.8,1.2,...,2.4},
  ymajorgrids, grid style={applight!50},
  axis line style={applight}, tick style={applight},
  tick label style={font=\footnotesize}, label style={font=\small},
  ylabel style={yshift=-2pt}, xlabel style={yshift=2pt},
  clip=false,
]
\draw[densely dotted, black!60, line width=0.6pt] ({rel axis cs:0,0}|-{axis cs:0.9,1.0}) -- ({rel axis cs:1,0}|-{axis cs:0.9,1.0});
\draw[dashed, apporange, line width=1.2pt] ({rel axis cs:0,0}|-{axis cs:0.9,2.1600}) -- ({rel axis cs:1,0}|-{axis cs:0.9,2.1600});
\node[anchor=south east, font=\scriptsize , apporange, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0.9,2.1600}) {naive OLS};
\node[anchor=north east, font=\scriptsize , black!60, inner sep=1pt] at ({rel axis cs:1,0}|-{axis cs:0.9,1.0}) {target};
\addplot[appblue, line width=1pt, mark=*, mark size=2pt,
  nodes near coords={$n{=}\pgfplotspointmeta$}, point meta=explicit symbolic,
  visualization depends on={value \thisrow{anchor} \as \appanchor},
  every node near coord/.style={font=\scriptsize , color=appblue, anchor=\appanchor, inner sep=1.5pt}]
  table[x=q, y=beta, meta=n] {Figures/application/app_headline_sweep.dat};
\end{axis}
\end{tikzpicture}


==> Figures/application/app_map.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
\definecolor{appblue}{HTML}{2A78D6}
\definecolor{apporange}{HTML}{EB6834}
\definecolor{appgreen}{HTML}{1BAF7A}
\definecolor{appviolet}{HTML}{4A3AA7}
\definecolor{appgrey}{HTML}{8A8A8A}
\definecolor{applight}{HTML}{CCCCCC}
\begin{scope}
\clip (0,0) rectangle (7.400,4.030);
\draw[applight, line width=0.45pt] (6.722,4.460) -- (6.463,1.095);
\draw[applight, line width=0.45pt] (5.756,4.647) -- (6.463,1.095);
\draw[applight, line width=0.45pt] (6.350,3.163) -- (6.463,1.095);
\draw[applight, line width=0.45pt] (0.737,2.304) -- (1.526,2.430);
\draw[applight, line width=0.45pt] (0.995,3.171) -- (1.526,2.430);
\draw[black, line width=1.2pt] (1.526,2.430) -- (1.891,1.893);
\draw[applight, line width=0.45pt] (1.736,2.656) -- (1.891,1.893);
\draw[applight, line width=0.45pt] (-0.539,0.032) -- (0.452,0.869);
\draw[applight, line width=0.45pt] (0.452,0.869) -- (1.479,2.091);
\draw[applight, line width=0.45pt] (1.040,1.648) -- (1.479,2.091);
\draw[applight, line width=0.45pt] (1.479,2.091) -- (1.891,1.893);
\draw[applight, line width=0.45pt] (1.891,1.893) -- (5.402,2.392);
\draw[applight, line width=0.45pt] (1.933,0.850) -- (5.402,2.392);
\draw[applight, line width=0.45pt] (3.425,3.416) -- (5.402,2.392);
\draw[applight, line width=0.45pt] (4.140,2.607) -- (5.402,2.392);
\draw[applight, line width=0.45pt] (5.402,2.392) -- (6.463,1.095);
\draw[applight, line width=0.45pt] (5.231,1.493) -- (6.463,1.095);
\draw[applight, line width=0.45pt] (5.874,1.080) -- (6.463,1.095);
\draw[black, line width=0.6pt, -{Stealth[length=1.7mm, width=1.4mm]}] (1.658,2.236) -- (1.759,2.087);
\draw[appgrey, line width=0.6pt, -{Stealth[length=2.2mm, width=1.9mm]}] (3.528,2.126) -- (3.765,2.160);
\draw[appgrey, line width=0.6pt, -{Stealth[length=2.2mm, width=1.9mm]}] (5.857,1.836) -- (6.009,1.651);
\fill[appgrey] (6.350,3.163) circle (0.5mm);
\fill[appgrey] (0.737,2.304) circle (0.5mm);
\fill[appgrey] (0.995,3.171) circle (0.5mm);
\fill[appgrey] (1.736,2.656) circle (0.5mm);
\fill[appgrey] (0.452,0.869) circle (0.5mm);
\fill[appgrey] (1.040,1.648) circle (0.5mm);
\fill[appgrey] (1.479,2.091) circle (0.5mm);
\fill[appgrey] (3.425,3.416) circle (0.5mm);
\fill[appgrey] (4.140,2.607) circle (0.5mm);
\fill[appgrey] (5.402,2.392) circle (0.5mm);
\fill[appgrey] (6.463,1.095) circle (0.5mm);
\end{scope}
\begin{scope}[shift={(1.350,3.710)}, every node/.style={draw, circle, minimum size=3.2mm, inner sep=0.5pt, font=\scriptsize, fill=white}]
\fill[white, fill opacity=0.85, rounded corners=2pt] (-1.020,-0.970) rectangle (1.020,0.250);
\node[dashed] (U) at (0.000,0.000) {$U$};
\node[] (P1) at (-0.720,0.000) {$P_1$};
\node[] (P2) at (0.720,0.000) {$P_2$};
\node[] (T) at (-0.360,-0.720) {$T$};
\node[] (Y) at (0.360,-0.720) {$Y$};
\draw[-{Stealth[length=1.4mm]}, line width=0.5pt] (U) -- (P1);
\draw[-{Stealth[length=1.4mm]}, line width=0.5pt] (U) -- (P2);
\draw[-{Stealth[length=1.4mm]}, line width=0.5pt] (U) -- (T);
\draw[-{Stealth[length=1.4mm]}, line width=0.5pt] (U) -- (Y);
\draw[-{Stealth[length=1.4mm]}, line width=0.9pt] (T) -- node[draw=none, fill=none, below, font=\tiny, inner sep=1pt] {$\beta_0$} (Y);
\end{scope}
\fill[black] (1.526,2.430) ++(-1.1mm,-1.1mm) rectangle ++(2.2mm,2.2mm);
\node[anchor=east, font=\scriptsize, inner sep=1pt] at ($(1.526,2.430)+(-1.7mm,0.0mm)$) {T: Huntingdon};
\fill[black] (1.891,1.893) ++(-1.1mm,-1.1mm) rectangle ++(2.2mm,2.2mm);
\node[anchor=west, font=\scriptsize, inner sep=1pt] at ($(1.891,1.893)+(1.7mm,0.0mm)$) {Y: Mapleton Depot};
\fill[appblue] (1.933,0.850) ++(0,-1.5mm) -- ++(1.5mm,1.5mm) -- ++(-1.5mm,1.5mm) -- ++(-1.5mm,-1.5mm) -- cycle;
\node[anchor=north east, font=\scriptsize, inner sep=1pt] at ($(1.933,0.850)+(-1.3mm,-1.3mm)$) {P1: Three Springs};
\fill[appblue] (5.231,1.493) ++(0,-1.5mm) -- ++(1.5mm,1.5mm) -- ++(-1.5mm,1.5mm) -- ++(-1.5mm,-1.5mm) -- cycle;
\node[anchor=north west, font=\scriptsize, inner sep=1pt] at ($(5.231,1.493)+(1.3mm,1.3mm)$) {P2: Shermans Dale};
\fill[appblue] (5.874,1.080) ++(0,-1.5mm) -- ++(1.5mm,1.5mm) -- ++(-1.5mm,1.5mm) -- ++(-1.5mm,-1.5mm) -- cycle;
\node[anchor=north west, font=\scriptsize, inner sep=1pt] at ($(5.874,1.080)+(1.3mm,-1.3mm)$) {P3: Hogestown};
\coordinate (leg) at (3.700,-0.400);
\node[anchor=center, inner sep=0pt, font=\footnotesize] at (leg) {%
  \begin{tabular}{@{}c@{\,}l@{\hspace{3.2mm}}c@{\,}l@{\hspace{3.2mm}}c@{\,}l@{}}
  \tikz\fill[black] (0,0) rectangle (2.2mm,2.2mm); & $T$ (treatment) &
  \tikz\fill[black] (0,0) rectangle (2.2mm,2.2mm); & $Y$ (outcome) &
  \tikz\fill[appblue] (0,0) -- (1.5mm,1.5mm) -- (0,3.0mm) -- (-1.5mm,1.5mm) -- cycle; & $P$: proxy safeguard
  \end{tabular}};
\end{tikzpicture}


==> Figures/application/app_placebos.tex <==
\pgfmathsetlengthmacro{\appaxw}{0.85\textwidth-2.7cm}
\pgfmathsetlengthmacro{\appaxh}{0.43*\appaxw}
\begin{tikzpicture}
\definecolor{appblue}{HTML}{2A78D6}
\definecolor{apporange}{HTML}{EB6834}
\definecolor{appgreen}{HTML}{1BAF7A}
\definecolor{appviolet}{HTML}{4A3AA7}
\definecolor{appgrey}{HTML}{8A8A8A}
\definecolor{applight}{HTML}{CCCCCC}
\begin{axis}[
  scale only axis, width=\appaxw, height=\appaxh,
  xmin=-2.02, xmax=2.02, xtick={-2,-1,0,1,2},
  ymin=-2.6, ymax=1, ytick={0,-1,-2}, yticklabels={{naive OLS},{proximal\\$(P_1, P_2)$ bridge},{certified OLS}},
  y tick label style={align=right, font=\scriptsize}, ytick style={draw=none},
  xmajorgrids, grid style={applight!50}, axis line style={applight}, tick style={applight},
  tick label style={font=\footnotesize}, label style={font=\small},
  title style={font=\small, yshift=-3pt},
  xlabel={$\hat\beta$ (values clipped to $[-2, 2]$)},
  clip=false,
]
\draw[densely dotted, black!60, line width=0.6pt] ({axis cs:0,0}|-{rel axis cs:0,0}) -- ({axis cs:0,0}|-{rel axis cs:0,1});
\draw[apporange, line width=0.3pt] (axis cs:-2,0) -- (axis cs:2,0);
\addplot[draw=none, fill=apporange, fill opacity=0.22] coordinates {(-2,0) (-2,2.0725e-124) (-1.99,1.3078e-123) (-1.9799,1.6115e-122) (-1.9699,1.9755e-121) (-1.9599,2.3944e-120) (-1.9499,2.8693e-119) (-1.9398,3.3995e-118) (-1.9298,3.9822e-117) (-1.9198,4.6119e-116) (-1.9098,5.2809e-115) (-1.8997,5.9785e-114) (-1.8897,6.6917e-113) (-1.8797,7.4053e-112) (-1.8697,8.1023e-111) (-1.8596,8.7646e-110) (-1.8496,9.3738e-109) (-1.8396,9.9121e-108) (-1.8296,1.0363e-106) (-1.8195,1.0711e-105) (-1.8095,1.0946e-104) (-1.7995,1.106e-103) (-1.7895,1.1048e-102) (-1.7794,1.0912e-101) (-1.7694,1.0656e-100) (-1.7594,1.0287e-99) (-1.7494,9.8197e-99) (-1.7393,9.2671e-98) (-1.7293,8.6468e-97) (-1.7193,7.9768e-96) (-1.7093,7.2754e-95) (-1.6992,6.5607e-94) (-1.6892,5.8493e-93) (-1.6792,5.156e-92) (-1.6692,4.4935e-91) (-1.6591,3.8718e-90) (-1.6491,3.2985e-89) (-1.6391,2.7782e-88) (-1.6291,2.3135e-87) (-1.619,1.9048e-86) (-1.609,1.5506e-85) (-1.599,1.2479e-84) (-1.589,9.9297e-84) (-1.5789,7.8118e-83) (-1.5689,6.0761e-82) (-1.5589,4.6727e-81) (-1.5489,3.5527e-80) (-1.5388,2.6707e-79) (-1.5288,1.9849e-78) (-1.5188,1.4585e-77) (-1.5088,1.0596e-76) (-1.4987,7.6111e-76) (-1.4887,5.4052e-75) (-1.4787,3.7951e-74) (-1.4687,2.6346e-73) (-1.4586,1.8082e-72) (-1.4486,1.227e-71) (-1.4386,8.232e-71) (-1.4286,5.4605e-70) (-1.4185,3.581e-69) (-1.4085,2.3219e-68) (-1.3985,1.4885e-67) (-1.3885,9.4344e-67) (-1.3784,5.9121e-66) (-1.3684,3.6629e-65) (-1.3584,2.2437e-64) (-1.3484,1.3588e-63) (-1.3383,8.1364e-63) (-1.3283,4.8168e-62) (-1.3183,2.8193e-61) (-1.3083,1.6315e-60) (-1.2982,9.3345e-60) (-1.2882,5.2803e-59) (-1.2782,2.9532e-58) (-1.2682,1.6329e-57) (-1.2581,8.9273e-57) (-1.2481,4.8253e-56) (-1.2381,2.5787e-55) (-1.2281,1.3625e-54) (-1.218,7.1172e-54) (-1.208,3.6759e-53) (-1.198,1.877e-52) (-1.188,9.4763e-52) (-1.1779,4.7301e-51) (-1.1679,2.3343e-50) (-1.1579,1.139e-49) (-1.1479,5.4944e-49) (-1.1378,2.6205e-48) (-1.1278,1.2357e-47) (-1.1178,5.7612e-47) (-1.1078,2.6556e-46) (-1.0977,1.2103e-45) (-1.0877,5.4532e-45) (-1.0777,2.4293e-44) (-1.0677,1.07e-43) (-1.0576,4.6595e-43) (-1.0476,2.0061e-42) (-1.0376,8.5393e-42) (-1.0276,3.5938e-41) (-1.0175,1.4954e-40) (-1.0075,6.1519e-40) (-0.99749,2.5022e-39) (-0.98747,1.0062e-38) (-0.97744,4.0008e-38) (-0.96742,1.5727e-37) (-0.95739,6.1122e-37) (-0.94737,2.3486e-36) (-0.93734,8.9226e-36) (-0.92732,3.3514e-35) (-0.91729,1.2446e-34) (-0.90727,4.5697e-34) (-0.89724,1.6589e-33) (-0.88722,5.9538e-33) (-0.87719,2.1127e-32) (-0.86717,7.412e-32) (-0.85714,2.571e-31) (-0.84712,8.8169e-31) (-0.83709,2.9895e-30) (-0.82707,1.0022e-29) (-0.81704,3.3216e-29) (-0.80702,1.0884e-28) (-0.79699,3.5264e-28) (-0.78697,1.1296e-27) (-0.77694,3.5773e-27) (-0.76692,1.1201e-26) (-0.75689,3.4676e-26) (-0.74687,1.0613e-25) (-0.73684,3.2117e-25) (-0.72682,9.6092e-25) (-0.71679,2.8424e-24) (-0.70677,8.313e-24) (-0.69674,2.4037e-23) (-0.68672,6.8718e-23) (-0.67669,1.9423e-22) (-0.66667,5.4279e-22) (-0.65664,1.4997e-21) (-0.64662,4.0966e-21) (-0.63659,1.1064e-20) (-0.62657,2.9544e-20) (-0.61654,7.7997e-20) (-0.60652,2.0359e-19) (-0.59649,5.2539e-19) (-0.58647,1.3405e-18) (-0.57644,3.3816e-18) (-0.56642,8.4341e-18) (-0.55639,2.0797e-17) (-0.54637,5.0704e-17) (-0.53634,1.2222e-16) (-0.52632,2.9127e-16) (-0.51629,6.8629e-16) (-0.50627,1.5988e-15) (-0.49624,3.6823e-15) (-0.48622,8.3853e-15) (-0.47619,1.8879e-14) (-0.46617,4.2023e-14) (-0.45614,9.2485e-14) (-0.44612,2.0124e-13) (-0.43609,4.3292e-13) (-0.42607,9.2082e-13) (-0.41604,1.9364e-12) (-0.40602,4.0261e-12) (-0.39599,8.2761e-12) (-0.38596,1.682e-11) (-0.37594,3.3799e-11) (-0.36591,6.7148e-11) (-0.35589,1.3189e-10) (-0.34586,2.5614e-10) (-0.33584,4.9181e-10) (-0.32581,9.3363e-10) (-0.31579,1.7523e-09) (-0.30576,3.2518e-09) (-0.29574,5.9661e-09) (-0.28571,1.0822e-08) (-0.27569,1.941e-08) (-0.26566,3.4418e-08) (-0.25564,6.0341e-08) (-0.24561,1.0459e-07) (-0.23559,1.7926e-07) (-0.22556,3.0374e-07) (-0.21554,5.0887e-07) (-0.20551,8.4291e-07) (-0.19549,1.3805e-06) (-0.18546,2.2353e-06) (-0.17544,3.5788e-06) (-0.16541,5.6652e-06) (-0.15539,8.8669e-06) (-0.14536,1.3722e-05) (-0.13534,2.0996e-05) (-0.12531,3.1765e-05) (-0.11529,4.7518e-05) (-0.10526,7.0286e-05) (-0.095238,0.0001028) (-0.085213,0.00014866) (-0.075188,0.00021259) (-0.065163,0.00030062) (-0.055138,0.00042036) (-0.045113,0.00058125) (-0.035088,0.00079482) (-0.025063,0.0010748) (-0.015038,0.0014375) (-0.0050125,0.0019013) (0.0050125,0.0024874) (0.015038,0.0032186) (0.025063,0.0041197) (0.035088,0.0052163) (0.045113,0.0065342) (0.055138,0.0080983) (0.065163,0.0099313) (0.075188,0.012053) (0.085213,0.014477) (0.095238,0.017213) (0.10526,0.020263) (0.11529,0.02362) (0.12531,0.027271) (0.13534,0.031195) (0.14536,0.035362) (0.15539,0.039739) (0.16541,0.044288) (0.17544,0.048969) (0.18546,0.053746) (0.19549,0.058587) (0.20551,0.063467) (0.21554,0.068373) (0.22556,0.073305) (0.23559,0.078281) (0.24561,0.083334) (0.25564,0.088516) (0.26566,0.093898) (0.27569,0.099566) (0.28571,0.10562) (0.29574,0.11218) (0.30576,0.11936) (0.31579,0.12729) (0.32581,0.13609) (0.33584,0.14589) (0.34586,0.1568) (0.35589,0.16892) (0.36591,0.18232) (0.37594,0.19707) (0.38596,0.2132) (0.39599,0.23074) (0.40602,0.24967) (0.41604,0.26995) (0.42607,0.29154) (0.43609,0.31435) (0.44612,0.33829) (0.45614,0.36323) (0.46617,0.38903) (0.47619,0.41553) (0.48622,0.44255) (0.49624,0.46988) (0.50627,0.49731) (0.51629,0.52457) (0.52632,0.55139) (0.53634,0.57748) (0.54637,0.6025) (0.55639,0.62613) (0.56642,0.64802) (0.57644,0.66782) (0.58647,0.68521) (0.59649,0.69988) (0.60652,0.71156) (0.61654,0.72003) (0.62657,0.72514) (0.63659,0.7268) (0.64662,0.725) (0.65664,0.71984) (0.66667,0.71146) (0.67669,0.7001) (0.68672,0.68607) (0.69674,0.66974) (0.70677,0.65151) (0.71679,0.63182) (0.72682,0.61113) (0.73684,0.58988) (0.74687,0.5685) (0.75689,0.54739) (0.76692,0.5269) (0.77694,0.50734) (0.78697,0.48895) (0.79699,0.47193) (0.80702,0.45638) (0.81704,0.44239) (0.82707,0.42996) (0.83709,0.41906) (0.84712,0.40961) (0.85714,0.40149) (0.86717,0.39458) (0.87719,0.3887) (0.88722,0.38369) (0.89724,0.37938) (0.90727,0.37561) (0.91729,0.37221) (0.92732,0.36904) (0.93734,0.366) (0.94737,0.36299) (0.95739,0.35995) (0.96742,0.35684) (0.97744,0.35366) (0.98747,0.35042) (0.99749,0.34717) (1.0075,0.34396) (1.0175,0.34084) (1.0276,0.33789) (1.0376,0.33515) (1.0476,0.33266) (1.0576,0.33042) (1.0677,0.32842) (1.0777,0.32659) (1.0877,0.32486) (1.0977,0.3231) (1.1078,0.32116) (1.1178,0.31889) (1.1278,0.3161) (1.1378,0.31263) (1.1479,0.30832) (1.1579,0.30302) (1.1679,0.29662) (1.1779,0.28905) (1.188,0.28028) (1.198,0.27033) (1.208,0.25926) (1.218,0.24716) (1.2281,0.23417) (1.2381,0.22044) (1.2481,0.20618) (1.2581,0.19155) (1.2682,0.17678) (1.2782,0.16204) (1.2882,0.14752) (1.2982,0.13339) (1.3083,0.11979) (1.3183,0.10685) (1.3283,0.094676) (1.3383,0.083341) (1.3484,0.072904) (1.3584,0.063402) (1.3684,0.054856) (1.3784,0.047269) (1.3885,0.040633) (1.3985,0.03493) (1.4085,0.030133) (1.4185,0.02621) (1.4286,0.023124) (1.4386,0.020834) (1.4486,0.019296) (1.4586,0.018465) (1.4687,0.018291) (1.4787,0.01872) (1.4887,0.019697) (1.4987,0.021157) (1.5088,0.023033) (1.5188,0.02525) (1.5288,0.027728) (1.5388,0.030379) (1.5489,0.033112) (1.5589,0.035833) (1.5689,0.038449) (1.5789,0.040866) (1.589,0.043) (1.599,0.044771) (1.609,0.046117) (1.619,0.046986) (1.6291,0.047346) (1.6391,0.047185) (1.6491,0.046508) (1.6591,0.04534) (1.6692,0.043727) (1.6792,0.041729) (1.6892,0.039418) (1.6992,0.036881) (1.7093,0.034209) (1.7193,0.031498) (1.7293,0.028845) (1.7393,0.026346) (1.7494,0.02409) (1.7594,0.022165) (1.7694,0.020648) (1.7794,0.019609) (1.7895,0.019109) (1.7995,0.019199) (1.8095,0.019918) (1.8195,0.021297) (1.8296,0.023349) (1.8396,0.026074) (1.8496,0.029458) (1.8596,0.033464) (1.8697,0.03804) (1.8797,0.04311) (1.8897,0.048578) (1.8997,0.054328) (1.9098,0.060225) (1.9198,0.066119) (1.9298,0.07185) (1.9398,0.077252) (1.9499,0.082162) (1.9599,0.086424) (1.9699,0.089899) (1.9799,0.09247) (1.99,0.09405) (2,0.094582) (2,0)} -- cycle;
\addplot[apporange, line width=0.7pt] coordinates {(-2,2.0725e-124) (-1.99,1.3078e-123) (-1.9799,1.6115e-122) (-1.9699,1.9755e-121) (-1.9599,2.3944e-120) (-1.9499,2.8693e-119) (-1.9398,3.3995e-118) (-1.9298,3.9822e-117) (-1.9198,4.6119e-116) (-1.9098,5.2809e-115) (-1.8997,5.9785e-114) (-1.8897,6.6917e-113) (-1.8797,7.4053e-112) (-1.8697,8.1023e-111) (-1.8596,8.7646e-110) (-1.8496,9.3738e-109) (-1.8396,9.9121e-108) (-1.8296,1.0363e-106) (-1.8195,1.0711e-105) (-1.8095,1.0946e-104) (-1.7995,1.106e-103) (-1.7895,1.1048e-102) (-1.7794,1.0912e-101) (-1.7694,1.0656e-100) (-1.7594,1.0287e-99) (-1.7494,9.8197e-99) (-1.7393,9.2671e-98) (-1.7293,8.6468e-97) (-1.7193,7.9768e-96) (-1.7093,7.2754e-95) (-1.6992,6.5607e-94) (-1.6892,5.8493e-93) (-1.6792,5.156e-92) (-1.6692,4.4935e-91) (-1.6591,3.8718e-90) (-1.6491,3.2985e-89) (-1.6391,2.7782e-88) (-1.6291,2.3135e-87) (-1.619,1.9048e-86) (-1.609,1.5506e-85) (-1.599,1.2479e-84) (-1.589,9.9297e-84) (-1.5789,7.8118e-83) (-1.5689,6.0761e-82) (-1.5589,4.6727e-81) (-1.5489,3.5527e-80) (-1.5388,2.6707e-79) (-1.5288,1.9849e-78) (-1.5188,1.4585e-77) (-1.5088,1.0596e-76) (-1.4987,7.6111e-76) (-1.4887,5.4052e-75) (-1.4787,3.7951e-74) (-1.4687,2.6346e-73) (-1.4586,1.8082e-72) (-1.4486,1.227e-71) (-1.4386,8.232e-71) (-1.4286,5.4605e-70) (-1.4185,3.581e-69) (-1.4085,2.3219e-68) (-1.3985,1.4885e-67) (-1.3885,9.4344e-67) (-1.3784,5.9121e-66) (-1.3684,3.6629e-65) (-1.3584,2.2437e-64) (-1.3484,1.3588e-63) (-1.3383,8.1364e-63) (-1.3283,4.8168e-62) (-1.3183,2.8193e-61) (-1.3083,1.6315e-60) (-1.2982,9.3345e-60) (-1.2882,5.2803e-59) (-1.2782,2.9532e-58) (-1.2682,1.6329e-57) (-1.2581,8.9273e-57) (-1.2481,4.8253e-56) (-1.2381,2.5787e-55) (-1.2281,1.3625e-54) (-1.218,7.1172e-54) (-1.208,3.6759e-53) (-1.198,1.877e-52) (-1.188,9.4763e-52) (-1.1779,4.7301e-51) (-1.1679,2.3343e-50) (-1.1579,1.139e-49) (-1.1479,5.4944e-49) (-1.1378,2.6205e-48) (-1.1278,1.2357e-47) (-1.1178,5.7612e-47) (-1.1078,2.6556e-46) (-1.0977,1.2103e-45) (-1.0877,5.4532e-45) (-1.0777,2.4293e-44) (-1.0677,1.07e-43) (-1.0576,4.6595e-43) (-1.0476,2.0061e-42) (-1.0376,8.5393e-42) (-1.0276,3.5938e-41) (-1.0175,1.4954e-40) (-1.0075,6.1519e-40) (-0.99749,2.5022e-39) (-0.98747,1.0062e-38) (-0.97744,4.0008e-38) (-0.96742,1.5727e-37) (-0.95739,6.1122e-37) (-0.94737,2.3486e-36) (-0.93734,8.9226e-36) (-0.92732,3.3514e-35) (-0.91729,1.2446e-34) (-0.90727,4.5697e-34) (-0.89724,1.6589e-33) (-0.88722,5.9538e-33) (-0.87719,2.1127e-32) (-0.86717,7.412e-32) (-0.85714,2.571e-31) (-0.84712,8.8169e-31) (-0.83709,2.9895e-30) (-0.82707,1.0022e-29) (-0.81704,3.3216e-29) (-0.80702,1.0884e-28) (-0.79699,3.5264e-28) (-0.78697,1.1296e-27) (-0.77694,3.5773e-27) (-0.76692,1.1201e-26) (-0.75689,3.4676e-26) (-0.74687,1.0613e-25) (-0.73684,3.2117e-25) (-0.72682,9.6092e-25) (-0.71679,2.8424e-24) (-0.70677,8.313e-24) (-0.69674,2.4037e-23) (-0.68672,6.8718e-23) (-0.67669,1.9423e-22) (-0.66667,5.4279e-22) (-0.65664,1.4997e-21) (-0.64662,4.0966e-21) (-0.63659,1.1064e-20) (-0.62657,2.9544e-20) (-0.61654,7.7997e-20) (-0.60652,2.0359e-19) (-0.59649,5.2539e-19) (-0.58647,1.3405e-18) (-0.57644,3.3816e-18) (-0.56642,8.4341e-18) (-0.55639,2.0797e-17) (-0.54637,5.0704e-17) (-0.53634,1.2222e-16) (-0.52632,2.9127e-16) (-0.51629,6.8629e-16) (-0.50627,1.5988e-15) (-0.49624,3.6823e-15) (-0.48622,8.3853e-15) (-0.47619,1.8879e-14) (-0.46617,4.2023e-14) (-0.45614,9.2485e-14) (-0.44612,2.0124e-13) (-0.43609,4.3292e-13) (-0.42607,9.2082e-13) (-0.41604,1.9364e-12) (-0.40602,4.0261e-12) (-0.39599,8.2761e-12) (-0.38596,1.682e-11) (-0.37594,3.3799e-11) (-0.36591,6.7148e-11) (-0.35589,1.3189e-10) (-0.34586,2.5614e-10) (-0.33584,4.9181e-10) (-0.32581,9.3363e-10) (-0.31579,1.7523e-09) (-0.30576,3.2518e-09) (-0.29574,5.9661e-09) (-0.28571,1.0822e-08) (-0.27569,1.941e-08) (-0.26566,3.4418e-08) (-0.25564,6.0341e-08) (-0.24561,1.0459e-07) (-0.23559,1.7926e-07) (-0.22556,3.0374e-07) (-0.21554,5.0887e-07) (-0.20551,8.4291e-07) (-0.19549,1.3805e-06) (-0.18546,2.2353e-06) (-0.17544,3.5788e-06) (-0.16541,5.6652e-06) (-0.15539,8.8669e-06) (-0.14536,1.3722e-05) (-0.13534,2.0996e-05) (-0.12531,3.1765e-05) (-0.11529,4.7518e-05) (-0.10526,7.0286e-05) (-0.095238,0.0001028) (-0.085213,0.00014866) (-0.075188,0.00021259) (-0.065163,0.00030062) (-0.055138,0.00042036) (-0.045113,0.00058125) (-0.035088,0.00079482) (-0.025063,0.0010748) (-0.015038,0.0014375) (-0.0050125,0.0019013) (0.0050125,0.0024874) (0.015038,0.0032186) (0.025063,0.0041197) (0.035088,0.0052163) (0.045113,0.0065342) (0.055138,0.0080983) (0.065163,0.0099313) (0.075188,0.012053) (0.085213,0.014477) (0.095238,0.017213) (0.10526,0.020263) (0.11529,0.02362) (0.12531,0.027271) (0.13534,0.031195) (0.14536,0.035362) (0.15539,0.039739) (0.16541,0.044288) (0.17544,0.048969) (0.18546,0.053746) (0.19549,0.058587) (0.20551,0.063467) (0.21554,0.068373) (0.22556,0.073305) (0.23559,0.078281) (0.24561,0.083334) (0.25564,0.088516) (0.26566,0.093898) (0.27569,0.099566) (0.28571,0.10562) (0.29574,0.11218) (0.30576,0.11936) (0.31579,0.12729) (0.32581,0.13609) (0.33584,0.14589) (0.34586,0.1568) (0.35589,0.16892) (0.36591,0.18232) (0.37594,0.19707) (0.38596,0.2132) (0.39599,0.23074) (0.40602,0.24967) (0.41604,0.26995) (0.42607,0.29154) (0.43609,0.31435) (0.44612,0.33829) (0.45614,0.36323) (0.46617,0.38903) (0.47619,0.41553) (0.48622,0.44255) (0.49624,0.46988) (0.50627,0.49731) (0.51629,0.52457) (0.52632,0.55139) (0.53634,0.57748) (0.54637,0.6025) (0.55639,0.62613) (0.56642,0.64802) (0.57644,0.66782) (0.58647,0.68521) (0.59649,0.69988) (0.60652,0.71156) (0.61654,0.72003) (0.62657,0.72514) (0.63659,0.7268) (0.64662,0.725) (0.65664,0.71984) (0.66667,0.71146) (0.67669,0.7001) (0.68672,0.68607) (0.69674,0.66974) (0.70677,0.65151) (0.71679,0.63182) (0.72682,0.61113) (0.73684,0.58988) (0.74687,0.5685) (0.75689,0.54739) (0.76692,0.5269) (0.77694,0.50734) (0.78697,0.48895) (0.79699,0.47193) (0.80702,0.45638) (0.81704,0.44239) (0.82707,0.42996) (0.83709,0.41906) (0.84712,0.40961) (0.85714,0.40149) (0.86717,0.39458) (0.87719,0.3887) (0.88722,0.38369) (0.89724,0.37938) (0.90727,0.37561) (0.91729,0.37221) (0.92732,0.36904) (0.93734,0.366) (0.94737,0.36299) (0.95739,0.35995) (0.96742,0.35684) (0.97744,0.35366) (0.98747,0.35042) (0.99749,0.34717) (1.0075,0.34396) (1.0175,0.34084) (1.0276,0.33789) (1.0376,0.33515) (1.0476,0.33266) (1.0576,0.33042) (1.0677,0.32842) (1.0777,0.32659) (1.0877,0.32486) (1.0977,0.3231) (1.1078,0.32116) (1.1178,0.31889) (1.1278,0.3161) (1.1378,0.31263) (1.1479,0.30832) (1.1579,0.30302) (1.1679,0.29662) (1.1779,0.28905) (1.188,0.28028) (1.198,0.27033) (1.208,0.25926) (1.218,0.24716) (1.2281,0.23417) (1.2381,0.22044) (1.2481,0.20618) (1.2581,0.19155) (1.2682,0.17678) (1.2782,0.16204) (1.2882,0.14752) (1.2982,0.13339) (1.3083,0.11979) (1.3183,0.10685) (1.3283,0.094676) (1.3383,0.083341) (1.3484,0.072904) (1.3584,0.063402) (1.3684,0.054856) (1.3784,0.047269) (1.3885,0.040633) (1.3985,0.03493) (1.4085,0.030133) (1.4185,0.02621) (1.4286,0.023124) (1.4386,0.020834) (1.4486,0.019296) (1.4586,0.018465) (1.4687,0.018291) (1.4787,0.01872) (1.4887,0.019697) (1.4987,0.021157) (1.5088,0.023033) (1.5188,0.02525) (1.5288,0.027728) (1.5388,0.030379) (1.5489,0.033112) (1.5589,0.035833) (1.5689,0.038449) (1.5789,0.040866) (1.589,0.043) (1.599,0.044771) (1.609,0.046117) (1.619,0.046986) (1.6291,0.047346) (1.6391,0.047185) (1.6491,0.046508) (1.6591,0.04534) (1.6692,0.043727) (1.6792,0.041729) (1.6892,0.039418) (1.6992,0.036881) (1.7093,0.034209) (1.7193,0.031498) (1.7293,0.028845) (1.7393,0.026346) (1.7494,0.02409) (1.7594,0.022165) (1.7694,0.020648) (1.7794,0.019609) (1.7895,0.019109) (1.7995,0.019199) (1.8095,0.019918) (1.8195,0.021297) (1.8296,0.023349) (1.8396,0.026074) (1.8496,0.029458) (1.8596,0.033464) (1.8697,0.03804) (1.8797,0.04311) (1.8897,0.048578) (1.8997,0.054328) (1.9098,0.060225) (1.9198,0.066119) (1.9298,0.07185) (1.9398,0.077252) (1.9499,0.082162) (1.9599,0.086424) (1.9699,0.089899) (1.9799,0.09247) (1.99,0.09405) (2,0.094582)};
\addplot[draw=none, fill=apporange, fill opacity=0.3] coordinates {(0.6045,0) (0.60652,0.71156) (0.61654,0.72003) (0.62657,0.72514) (0.63659,0.7268) (0.64662,0.725) (0.65664,0.71984) (0.66667,0.71146) (0.67669,0.7001) (0.68672,0.68607) (0.69674,0.66974) (0.70677,0.65151) (0.71679,0.63182) (0.72682,0.61113) (0.73684,0.58988) (0.74687,0.5685) (0.75689,0.54739) (0.76692,0.5269) (0.77694,0.50734) (0.78697,0.48895) (0.79699,0.47193) (0.80702,0.45638) (0.81704,0.44239) (0.82707,0.42996) (0.83709,0.41906) (0.84712,0.40961) (0.85714,0.40149) (0.86717,0.39458) (0.87719,0.3887) (0.88722,0.38369) (0.89724,0.37938) (0.90727,0.37561) (0.91729,0.37221) (0.92732,0.36904) (0.93734,0.366) (0.94737,0.36299) (0.95739,0.35995) (0.96742,0.35684) (0.97744,0.35366) (0.98747,0.35042) (0.9947,0)} -- cycle;
\addplot[only marks, mark=*, mark size=1.3pt, mark options={fill=apporange, draw=apporange, fill opacity=0.2, draw opacity=0.2}] coordinates {(0.572,0.2431) (0.638,0.1776) (0.454,0.08004) (0.2341,0.2494) (0.9702,0.2202) (0.7727,0.1545) (0.6743,0.1691) (0.8512,0.2371) (0.5329,0.08664) (1.186,0.1948) (0.6453,0.185) (0.994,0.08929) (0.8577,0.2063) (0.584,0.06066) (0.9967,0.1621) (0.8134,0.1605) (0.7372,0.1441) (0.4676,0.09593) (0.6848,0.2592) (0.588,0.1094) (0.6099,0.2382) (1.279,0.08727) (0.9064,0.149) (1.117,0.1254) (0.6231,0.04463) (1.047,0.2002) (0.7279,0.04362) (0.7153,0.1733) (1.186,0.1365) (0.9324,0.2287) (0.6673,0.2267) (0.3478,0.1766) (0.6327,0.1897) (1.141,0.09647) (1.174,0.1446) (0.495,0.07489) (0.6305,0.09916) (0.5028,0.1458) (1.631,0.2357)};
\addplot[only marks, mark=o, mark size=1.3pt, mark options={draw=apporange, draw opacity=0.2}] coordinates {(1.94,0.08482)};
\draw[apporange, line width=1.5pt] (axis cs:0.7216,0) -- (axis cs:0.7216,0.6220);
\node[anchor=south west, font=\tiny, appgrey, inner sep=1pt, xshift=2pt] at (axis cs:2,0) {1 clipped};
\draw[appviolet, line width=0.3pt] (axis cs:-2,-1) -- (axis cs:2,-1);
\addplot[draw=none, fill=appviolet, fill opacity=0.22] coordinates {(-2,-1) (-2,-0.94403) (-1.99,-0.94414) (-1.9799,-0.94445) (-1.9699,-0.94496) (-1.9599,-0.94567) (-1.9499,-0.94657) (-1.9398,-0.94764) (-1.9298,-0.94887) (-1.9198,-0.95024) (-1.9098,-0.95174) (-1.8997,-0.95335) (-1.8897,-0.95504) (-1.8797,-0.9568) (-1.8697,-0.95861) (-1.8596,-0.96044) (-1.8496,-0.96227) (-1.8396,-0.96408) (-1.8296,-0.96586) (-1.8195,-0.96758) (-1.8095,-0.96923) (-1.7995,-0.97078) (-1.7895,-0.97224) (-1.7794,-0.97358) (-1.7694,-0.97479) (-1.7594,-0.97588) (-1.7494,-0.97682) (-1.7393,-0.97762) (-1.7293,-0.97828) (-1.7193,-0.97879) (-1.7093,-0.97917) (-1.6992,-0.9794) (-1.6892,-0.97951) (-1.6792,-0.97949) (-1.6692,-0.97935) (-1.6591,-0.97912) (-1.6491,-0.97879) (-1.6391,-0.97838) (-1.6291,-0.9779) (-1.619,-0.97737) (-1.609,-0.9768) (-1.599,-0.97621) (-1.589,-0.97561) (-1.5789,-0.97501) (-1.5689,-0.97443) (-1.5589,-0.97389) (-1.5489,-0.97338) (-1.5388,-0.97294) (-1.5288,-0.97255) (-1.5188,-0.97225) (-1.5088,-0.97202) (-1.4987,-0.97189) (-1.4887,-0.97185) (-1.4787,-0.97191) (-1.4687,-0.97206) (-1.4586,-0.97232) (-1.4486,-0.97267) (-1.4386,-0.97313) (-1.4286,-0.97367) (-1.4185,-0.9743) (-1.4085,-0.97501) (-1.3985,-0.97579) (-1.3885,-0.97664) (-1.3784,-0.97754) (-1.3684,-0.9785) (-1.3584,-0.97949) (-1.3484,-0.98051) (-1.3383,-0.98156) (-1.3283,-0.98261) (-1.3183,-0.98367) (-1.3083,-0.98472) (-1.2982,-0.98575) (-1.2882,-0.98676) (-1.2782,-0.98775) (-1.2682,-0.9887) (-1.2581,-0.98961) (-1.2481,-0.99048) (-1.2381,-0.9913) (-1.2281,-0.99206) (-1.218,-0.99277) (-1.208,-0.99343) (-1.198,-0.99402) (-1.188,-0.99456) (-1.1779,-0.99503) (-1.1679,-0.99544) (-1.1579,-0.99578) (-1.1479,-0.99607) (-1.1378,-0.99628) (-1.1278,-0.99644) (-1.1178,-0.99652) (-1.1078,-0.99654) (-1.0977,-0.99649) (-1.0877,-0.99637) (-1.0777,-0.99618) (-1.0677,-0.99592) (-1.0576,-0.99557) (-1.0476,-0.99516) (-1.0376,-0.99466) (-1.0276,-0.99407) (-1.0175,-0.9934) (-1.0075,-0.99265) (-0.99749,-0.9918) (-0.98747,-0.99085) (-0.97744,-0.98982) (-0.96742,-0.98868) (-0.95739,-0.98745) (-0.94737,-0.98612) (-0.93734,-0.98469) (-0.92732,-0.98317) (-0.91729,-0.98155) (-0.90727,-0.97983) (-0.89724,-0.97803) (-0.88722,-0.97615) (-0.87719,-0.97418) (-0.86717,-0.97215) (-0.85714,-0.97004) (-0.84712,-0.96789) (-0.83709,-0.96568) (-0.82707,-0.96344) (-0.81704,-0.96117) (-0.80702,-0.95888) (-0.79699,-0.95658) (-0.78697,-0.95428) (-0.77694,-0.952) (-0.76692,-0.94975) (-0.75689,-0.94752) (-0.74687,-0.94534) (-0.73684,-0.94321) (-0.72682,-0.94114) (-0.71679,-0.93913) (-0.70677,-0.93719) (-0.69674,-0.93533) (-0.68672,-0.93354) (-0.67669,-0.93183) (-0.66667,-0.93021) (-0.65664,-0.92866) (-0.64662,-0.92719) (-0.63659,-0.9258) (-0.62657,-0.92448) (-0.61654,-0.92323) (-0.60652,-0.92205) (-0.59649,-0.92093) (-0.58647,-0.91987) (-0.57644,-0.91886) (-0.56642,-0.9179) (-0.55639,-0.91697) (-0.54637,-0.91609) (-0.53634,-0.91524) (-0.52632,-0.91441) (-0.51629,-0.9136) (-0.50627,-0.91282) (-0.49624,-0.91204) (-0.48622,-0.91127) (-0.47619,-0.9105) (-0.46617,-0.90973) (-0.45614,-0.90895) (-0.44612,-0.90816) (-0.43609,-0.90734) (-0.42607,-0.9065) (-0.41604,-0.90562) (-0.40602,-0.90471) (-0.39599,-0.90374) (-0.38596,-0.90271) (-0.37594,-0.90162) (-0.36591,-0.90045) (-0.35589,-0.8992) (-0.34586,-0.89785) (-0.33584,-0.8964) (-0.32581,-0.89485) (-0.31579,-0.89317) (-0.30576,-0.89138) (-0.29574,-0.88945) (-0.28571,-0.88738) (-0.27569,-0.88518) (-0.26566,-0.88283) (-0.25564,-0.88034) (-0.24561,-0.8777) (-0.23559,-0.87491) (-0.22556,-0.87199) (-0.21554,-0.86892) (-0.20551,-0.86572) (-0.19549,-0.86239) (-0.18546,-0.85894) (-0.17544,-0.85538) (-0.16541,-0.85171) (-0.15539,-0.84794) (-0.14536,-0.84409) (-0.13534,-0.84016) (-0.12531,-0.83617) (-0.11529,-0.83212) (-0.10526,-0.82804) (-0.095238,-0.82391) (-0.085213,-0.81977) (-0.075188,-0.81562) (-0.065163,-0.81146) (-0.055138,-0.80731) (-0.045113,-0.80317) (-0.035088,-0.79906) (-0.025063,-0.79497) (-0.015038,-0.79092) (-0.0050125,-0.7869) (0.0050125,-0.78293) (0.015038,-0.779) (0.025063,-0.77512) (0.035088,-0.77128) (0.045113,-0.7675) (0.055138,-0.76375) (0.065163,-0.76006) (0.075188,-0.7564) (0.085213,-0.75279) (0.095238,-0.74921) (0.10526,-0.74566) (0.11529,-0.74214) (0.12531,-0.73865) (0.13534,-0.73518) (0.14536,-0.73173) (0.15539,-0.72828) (0.16541,-0.72485) (0.17544,-0.72143) (0.18546,-0.71801) (0.19549,-0.71459) (0.20551,-0.71118) (0.21554,-0.70777) (0.22556,-0.70436) (0.23559,-0.70095) (0.24561,-0.69755) (0.25564,-0.69416) (0.26566,-0.69079) (0.27569,-0.68743) (0.28571,-0.6841) (0.29574,-0.68081) (0.30576,-0.67756) (0.31579,-0.67436) (0.32581,-0.67122) (0.33584,-0.66816) (0.34586,-0.66519) (0.35589,-0.66231) (0.36591,-0.65954) (0.37594,-0.6569) (0.38596,-0.65439) (0.39599,-0.65203) (0.40602,-0.64984) (0.41604,-0.64782) (0.42607,-0.64598) (0.43609,-0.64435) (0.44612,-0.64292) (0.45614,-0.64171) (0.46617,-0.64072) (0.47619,-0.63996) (0.48622,-0.63944) (0.49624,-0.63915) (0.50627,-0.63911) (0.51629,-0.63932) (0.52632,-0.63977) (0.53634,-0.64047) (0.54637,-0.64141) (0.55639,-0.6426) (0.56642,-0.64403) (0.57644,-0.6457) (0.58647,-0.6476) (0.59649,-0.64975) (0.60652,-0.65213) (0.61654,-0.65475) (0.62657,-0.6576) (0.63659,-0.66068) (0.64662,-0.664) (0.65664,-0.66756) (0.66667,-0.67135) (0.67669,-0.67538) (0.68672,-0.67966) (0.69674,-0.68417) (0.70677,-0.68893) (0.71679,-0.69394) (0.72682,-0.69918) (0.73684,-0.70467) (0.74687,-0.71039) (0.75689,-0.71633) (0.76692,-0.7225) (0.77694,-0.72887) (0.78697,-0.73544) (0.79699,-0.74218) (0.80702,-0.74909) (0.81704,-0.75613) (0.82707,-0.76329) (0.83709,-0.77053) (0.84712,-0.77783) (0.85714,-0.78517) (0.86717,-0.79251) (0.87719,-0.79982) (0.88722,-0.80708) (0.89724,-0.81425) (0.90727,-0.82131) (0.91729,-0.82823) (0.92732,-0.83499) (0.93734,-0.84156) (0.94737,-0.84793) (0.95739,-0.85409) (0.96742,-0.86002) (0.97744,-0.86571) (0.98747,-0.87116) (0.99749,-0.87636) (1.0075,-0.88133) (1.0175,-0.88606) (1.0276,-0.89057) (1.0376,-0.89486) (1.0476,-0.89895) (1.0576,-0.90285) (1.0677,-0.90657) (1.0777,-0.91014) (1.0877,-0.91357) (1.0977,-0.91687) (1.1078,-0.92007) (1.1178,-0.92318) (1.1278,-0.92621) (1.1378,-0.92918) (1.1479,-0.93209) (1.1579,-0.93496) (1.1679,-0.93779) (1.1779,-0.94058) (1.188,-0.94335) (1.198,-0.94609) (1.208,-0.9488) (1.218,-0.95148) (1.2281,-0.95413) (1.2381,-0.95674) (1.2481,-0.95931) (1.2581,-0.96183) (1.2682,-0.9643) (1.2782,-0.9667) (1.2882,-0.96903) (1.2982,-0.97129) (1.3083,-0.97347) (1.3183,-0.97556) (1.3283,-0.97755) (1.3383,-0.97946) (1.3484,-0.98126) (1.3584,-0.98296) (1.3684,-0.98455) (1.3784,-0.98604) (1.3885,-0.98743) (1.3985,-0.98871) (1.4085,-0.98988) (1.4185,-0.99096) (1.4286,-0.99193) (1.4386,-0.9928) (1.4486,-0.99358) (1.4586,-0.99427) (1.4687,-0.99487) (1.4787,-0.99538) (1.4887,-0.9958) (1.4987,-0.99613) (1.5088,-0.99639) (1.5188,-0.99656) (1.5288,-0.99664) (1.5388,-0.99664) (1.5489,-0.99655) (1.5589,-0.99637) (1.5689,-0.9961) (1.5789,-0.99573) (1.589,-0.99525) (1.599,-0.99466) (1.609,-0.99396) (1.619,-0.99313) (1.6291,-0.99217) (1.6391,-0.99107) (1.6491,-0.98982) (1.6591,-0.98841) (1.6692,-0.98683) (1.6792,-0.98508) (1.6892,-0.98314) (1.6992,-0.98102) (1.7093,-0.97871) (1.7193,-0.9762) (1.7293,-0.97349) (1.7393,-0.97058) (1.7494,-0.96749) (1.7594,-0.9642) (1.7694,-0.96073) (1.7794,-0.9571) (1.7895,-0.95331) (1.7995,-0.94938) (1.8095,-0.94534) (1.8195,-0.94121) (1.8296,-0.93702) (1.8396,-0.93279) (1.8496,-0.92856) (1.8596,-0.92436) (1.8697,-0.92023) (1.8797,-0.9162) (1.8897,-0.91232) (1.8997,-0.90862) (1.9098,-0.90513) (1.9198,-0.9019) (1.9298,-0.89896) (1.9398,-0.89634) (1.9499,-0.89407) (1.9599,-0.89218) (1.9699,-0.89068) (1.9799,-0.8896) (1.99,-0.88895) (2,-0.88873) (2,-1)} -- cycle;
\addplot[appviolet, line width=0.7pt] coordinates {(-2,-0.94403) (-1.99,-0.94414) (-1.9799,-0.94445) (-1.9699,-0.94496) (-1.9599,-0.94567) (-1.9499,-0.94657) (-1.9398,-0.94764) (-1.9298,-0.94887) (-1.9198,-0.95024) (-1.9098,-0.95174) (-1.8997,-0.95335) (-1.8897,-0.95504) (-1.8797,-0.9568) (-1.8697,-0.95861) (-1.8596,-0.96044) (-1.8496,-0.96227) (-1.8396,-0.96408) (-1.8296,-0.96586) (-1.8195,-0.96758) (-1.8095,-0.96923) (-1.7995,-0.97078) (-1.7895,-0.97224) (-1.7794,-0.97358) (-1.7694,-0.97479) (-1.7594,-0.97588) (-1.7494,-0.97682) (-1.7393,-0.97762) (-1.7293,-0.97828) (-1.7193,-0.97879) (-1.7093,-0.97917) (-1.6992,-0.9794) (-1.6892,-0.97951) (-1.6792,-0.97949) (-1.6692,-0.97935) (-1.6591,-0.97912) (-1.6491,-0.97879) (-1.6391,-0.97838) (-1.6291,-0.9779) (-1.619,-0.97737) (-1.609,-0.9768) (-1.599,-0.97621) (-1.589,-0.97561) (-1.5789,-0.97501) (-1.5689,-0.97443) (-1.5589,-0.97389) (-1.5489,-0.97338) (-1.5388,-0.97294) (-1.5288,-0.97255) (-1.5188,-0.97225) (-1.5088,-0.97202) (-1.4987,-0.97189) (-1.4887,-0.97185) (-1.4787,-0.97191) (-1.4687,-0.97206) (-1.4586,-0.97232) (-1.4486,-0.97267) (-1.4386,-0.97313) (-1.4286,-0.97367) (-1.4185,-0.9743) (-1.4085,-0.97501) (-1.3985,-0.97579) (-1.3885,-0.97664) (-1.3784,-0.97754) (-1.3684,-0.9785) (-1.3584,-0.97949) (-1.3484,-0.98051) (-1.3383,-0.98156) (-1.3283,-0.98261) (-1.3183,-0.98367) (-1.3083,-0.98472) (-1.2982,-0.98575) (-1.2882,-0.98676) (-1.2782,-0.98775) (-1.2682,-0.9887) (-1.2581,-0.98961) (-1.2481,-0.99048) (-1.2381,-0.9913) (-1.2281,-0.99206) (-1.218,-0.99277) (-1.208,-0.99343) (-1.198,-0.99402) (-1.188,-0.99456) (-1.1779,-0.99503) (-1.1679,-0.99544) (-1.1579,-0.99578) (-1.1479,-0.99607) (-1.1378,-0.99628) (-1.1278,-0.99644) (-1.1178,-0.99652) (-1.1078,-0.99654) (-1.0977,-0.99649) (-1.0877,-0.99637) (-1.0777,-0.99618) (-1.0677,-0.99592) (-1.0576,-0.99557) (-1.0476,-0.99516) (-1.0376,-0.99466) (-1.0276,-0.99407) (-1.0175,-0.9934) (-1.0075,-0.99265) (-0.99749,-0.9918) (-0.98747,-0.99085) (-0.97744,-0.98982) (-0.96742,-0.98868) (-0.95739,-0.98745) (-0.94737,-0.98612) (-0.93734,-0.98469) (-0.92732,-0.98317) (-0.91729,-0.98155) (-0.90727,-0.97983) (-0.89724,-0.97803) (-0.88722,-0.97615) (-0.87719,-0.97418) (-0.86717,-0.97215) (-0.85714,-0.97004) (-0.84712,-0.96789) (-0.83709,-0.96568) (-0.82707,-0.96344) (-0.81704,-0.96117) (-0.80702,-0.95888) (-0.79699,-0.95658) (-0.78697,-0.95428) (-0.77694,-0.952) (-0.76692,-0.94975) (-0.75689,-0.94752) (-0.74687,-0.94534) (-0.73684,-0.94321) (-0.72682,-0.94114) (-0.71679,-0.93913) (-0.70677,-0.93719) (-0.69674,-0.93533) (-0.68672,-0.93354) (-0.67669,-0.93183) (-0.66667,-0.93021) (-0.65664,-0.92866) (-0.64662,-0.92719) (-0.63659,-0.9258) (-0.62657,-0.92448) (-0.61654,-0.92323) (-0.60652,-0.92205) (-0.59649,-0.92093) (-0.58647,-0.91987) (-0.57644,-0.91886) (-0.56642,-0.9179) (-0.55639,-0.91697) (-0.54637,-0.91609) (-0.53634,-0.91524) (-0.52632,-0.91441) (-0.51629,-0.9136) (-0.50627,-0.91282) (-0.49624,-0.91204) (-0.48622,-0.91127) (-0.47619,-0.9105) (-0.46617,-0.90973) (-0.45614,-0.90895) (-0.44612,-0.90816) (-0.43609,-0.90734) (-0.42607,-0.9065) (-0.41604,-0.90562) (-0.40602,-0.90471) (-0.39599,-0.90374) (-0.38596,-0.90271) (-0.37594,-0.90162) (-0.36591,-0.90045) (-0.35589,-0.8992) (-0.34586,-0.89785) (-0.33584,-0.8964) (-0.32581,-0.89485) (-0.31579,-0.89317) (-0.30576,-0.89138) (-0.29574,-0.88945) (-0.28571,-0.88738) (-0.27569,-0.88518) (-0.26566,-0.88283) (-0.25564,-0.88034) (-0.24561,-0.8777) (-0.23559,-0.87491) (-0.22556,-0.87199) (-0.21554,-0.86892) (-0.20551,-0.86572) (-0.19549,-0.86239) (-0.18546,-0.85894) (-0.17544,-0.85538) (-0.16541,-0.85171) (-0.15539,-0.84794) (-0.14536,-0.84409) (-0.13534,-0.84016) (-0.12531,-0.83617) (-0.11529,-0.83212) (-0.10526,-0.82804) (-0.095238,-0.82391) (-0.085213,-0.81977) (-0.075188,-0.81562) (-0.065163,-0.81146) (-0.055138,-0.80731) (-0.045113,-0.80317) (-0.035088,-0.79906) (-0.025063,-0.79497) (-0.015038,-0.79092) (-0.0050125,-0.7869) (0.0050125,-0.78293) (0.015038,-0.779) (0.025063,-0.77512) (0.035088,-0.77128) (0.045113,-0.7675) (0.055138,-0.76375) (0.065163,-0.76006) (0.075188,-0.7564) (0.085213,-0.75279) (0.095238,-0.74921) (0.10526,-0.74566) (0.11529,-0.74214) (0.12531,-0.73865) (0.13534,-0.73518) (0.14536,-0.73173) (0.15539,-0.72828) (0.16541,-0.72485) (0.17544,-0.72143) (0.18546,-0.71801) (0.19549,-0.71459) (0.20551,-0.71118) (0.21554,-0.70777) (0.22556,-0.70436) (0.23559,-0.70095) (0.24561,-0.69755) (0.25564,-0.69416) (0.26566,-0.69079) (0.27569,-0.68743) (0.28571,-0.6841) (0.29574,-0.68081) (0.30576,-0.67756) (0.31579,-0.67436) (0.32581,-0.67122) (0.33584,-0.66816) (0.34586,-0.66519) (0.35589,-0.66231) (0.36591,-0.65954) (0.37594,-0.6569) (0.38596,-0.65439) (0.39599,-0.65203) (0.40602,-0.64984) (0.41604,-0.64782) (0.42607,-0.64598) (0.43609,-0.64435) (0.44612,-0.64292) (0.45614,-0.64171) (0.46617,-0.64072) (0.47619,-0.63996) (0.48622,-0.63944) (0.49624,-0.63915) (0.50627,-0.63911) (0.51629,-0.63932) (0.52632,-0.63977) (0.53634,-0.64047) (0.54637,-0.64141) (0.55639,-0.6426) (0.56642,-0.64403) (0.57644,-0.6457) (0.58647,-0.6476) (0.59649,-0.64975) (0.60652,-0.65213) (0.61654,-0.65475) (0.62657,-0.6576) (0.63659,-0.66068) (0.64662,-0.664) (0.65664,-0.66756) (0.66667,-0.67135) (0.67669,-0.67538) (0.68672,-0.67966) (0.69674,-0.68417) (0.70677,-0.68893) (0.71679,-0.69394) (0.72682,-0.69918) (0.73684,-0.70467) (0.74687,-0.71039) (0.75689,-0.71633) (0.76692,-0.7225) (0.77694,-0.72887) (0.78697,-0.73544) (0.79699,-0.74218) (0.80702,-0.74909) (0.81704,-0.75613) (0.82707,-0.76329) (0.83709,-0.77053) (0.84712,-0.77783) (0.85714,-0.78517) (0.86717,-0.79251) (0.87719,-0.79982) (0.88722,-0.80708) (0.89724,-0.81425) (0.90727,-0.82131) (0.91729,-0.82823) (0.92732,-0.83499) (0.93734,-0.84156) (0.94737,-0.84793) (0.95739,-0.85409) (0.96742,-0.86002) (0.97744,-0.86571) (0.98747,-0.87116) (0.99749,-0.87636) (1.0075,-0.88133) (1.0175,-0.88606) (1.0276,-0.89057) (1.0376,-0.89486) (1.0476,-0.89895) (1.0576,-0.90285) (1.0677,-0.90657) (1.0777,-0.91014) (1.0877,-0.91357) (1.0977,-0.91687) (1.1078,-0.92007) (1.1178,-0.92318) (1.1278,-0.92621) (1.1378,-0.92918) (1.1479,-0.93209) (1.1579,-0.93496) (1.1679,-0.93779) (1.1779,-0.94058) (1.188,-0.94335) (1.198,-0.94609) (1.208,-0.9488) (1.218,-0.95148) (1.2281,-0.95413) (1.2381,-0.95674) (1.2481,-0.95931) (1.2581,-0.96183) (1.2682,-0.9643) (1.2782,-0.9667) (1.2882,-0.96903) (1.2982,-0.97129) (1.3083,-0.97347) (1.3183,-0.97556) (1.3283,-0.97755) (1.3383,-0.97946) (1.3484,-0.98126) (1.3584,-0.98296) (1.3684,-0.98455) (1.3784,-0.98604) (1.3885,-0.98743) (1.3985,-0.98871) (1.4085,-0.98988) (1.4185,-0.99096) (1.4286,-0.99193) (1.4386,-0.9928) (1.4486,-0.99358) (1.4586,-0.99427) (1.4687,-0.99487) (1.4787,-0.99538) (1.4887,-0.9958) (1.4987,-0.99613) (1.5088,-0.99639) (1.5188,-0.99656) (1.5288,-0.99664) (1.5388,-0.99664) (1.5489,-0.99655) (1.5589,-0.99637) (1.5689,-0.9961) (1.5789,-0.99573) (1.589,-0.99525) (1.599,-0.99466) (1.609,-0.99396) (1.619,-0.99313) (1.6291,-0.99217) (1.6391,-0.99107) (1.6491,-0.98982) (1.6591,-0.98841) (1.6692,-0.98683) (1.6792,-0.98508) (1.6892,-0.98314) (1.6992,-0.98102) (1.7093,-0.97871) (1.7193,-0.9762) (1.7293,-0.97349) (1.7393,-0.97058) (1.7494,-0.96749) (1.7594,-0.9642) (1.7694,-0.96073) (1.7794,-0.9571) (1.7895,-0.95331) (1.7995,-0.94938) (1.8095,-0.94534) (1.8195,-0.94121) (1.8296,-0.93702) (1.8396,-0.93279) (1.8496,-0.92856) (1.8596,-0.92436) (1.8697,-0.92023) (1.8797,-0.9162) (1.8897,-0.91232) (1.8997,-0.90862) (1.9098,-0.90513) (1.9198,-0.9019) (1.9298,-0.89896) (1.9398,-0.89634) (1.9499,-0.89407) (1.9599,-0.89218) (1.9699,-0.89068) (1.9799,-0.8896) (1.99,-0.88895) (2,-0.88873)};
\addplot[draw=none, fill=appviolet, fill opacity=0.3] coordinates {(0.0197,-1) (0.025063,-0.77512) (0.035088,-0.77128) (0.045113,-0.7675) (0.055138,-0.76375) (0.065163,-0.76006) (0.075188,-0.7564) (0.085213,-0.75279) (0.095238,-0.74921) (0.10526,-0.74566) (0.11529,-0.74214) (0.12531,-0.73865) (0.13534,-0.73518) (0.14536,-0.73173) (0.15539,-0.72828) (0.16541,-0.72485) (0.17544,-0.72143) (0.18546,-0.71801) (0.19549,-0.71459) (0.20551,-0.71118) (0.21554,-0.70777) (0.22556,-0.70436) (0.23559,-0.70095) (0.24561,-0.69755) (0.25564,-0.69416) (0.26566,-0.69079) (0.27569,-0.68743) (0.28571,-0.6841) (0.29574,-0.68081) (0.30576,-0.67756) (0.31579,-0.67436) (0.32581,-0.67122) (0.33584,-0.66816) (0.34586,-0.66519) (0.35589,-0.66231) (0.36591,-0.65954) (0.37594,-0.6569) (0.38596,-0.65439) (0.39599,-0.65203) (0.40602,-0.64984) (0.41604,-0.64782) (0.42607,-0.64598) (0.43609,-0.64435) (0.44612,-0.64292) (0.45614,-0.64171) (0.46617,-0.64072) (0.47619,-0.63996) (0.48622,-0.63944) (0.49624,-0.63915) (0.50627,-0.63911) (0.51629,-0.63932) (0.52632,-0.63977) (0.53634,-0.64047) (0.54637,-0.64141) (0.55639,-0.6426) (0.56642,-0.64403) (0.57644,-0.6457) (0.58647,-0.6476) (0.59649,-0.64975) (0.60652,-0.65213) (0.61654,-0.65475) (0.62657,-0.6576) (0.63659,-0.66068) (0.64662,-0.664) (0.65664,-0.66756) (0.66667,-0.67135) (0.67669,-0.67538) (0.6824,-1)} -- cycle;
\addplot[only marks, mark=*, mark size=1.3pt, mark options={fill=appviolet, draw=appviolet, fill opacity=0.2, draw opacity=0.2}] coordinates {(0.2581,-0.8848) (0.465,-0.745) (-0.4215,-0.925) (-0.05324,-0.7715) (0.7459,-0.9433) (0.253,-0.7931) (0.3681,-0.9146) (0.4807,-0.8422) (-0.1731,-0.7731) (-0.1794,-0.8153) (-0.6251,-0.8338) (0.1371,-0.7743) (0.7881,-0.7943) (0.8052,-0.8838) (0.7428,-0.8252) (0.6363,-0.8747) (-1.483,-0.7495) (0.03205,-0.8008) (1.992,-0.8435) (0.5645,-0.7999) (0.5623,-0.8784) (0.07929,-0.8589) (1.14,-0.936) (0.271,-0.8388) (0.2555,-0.8095) (0.8448,-0.9074) (0.6623,-0.8428) (0.1124,-0.8513) (0.5839,-0.834) (0.4522,-0.7565) (-0.4066,-0.8428) (0.4345,-0.7461) (-0.7183,-0.9119) (0.8026,-0.9467) (0.5108,-0.8478) (-0.01743,-0.9588) (0.3635,-0.8066) (1.074,-0.892)};
\addplot[only marks, mark=o, mark size=1.3pt, mark options={draw=appviolet, draw opacity=0.2}] coordinates {(1.94,-0.7925) (-1.94,-0.7874)};
\draw[appviolet, line width=1.5pt] (axis cs:0.4013,-1) -- (axis cs:0.4013,-0.6509);
\node[anchor=south west, font=\tiny, appgrey, inner sep=1pt, xshift=2pt] at (axis cs:2,-1) {2 clipped};
\draw[appblue, line width=0.3pt] (axis cs:-2,-2) -- (axis cs:2,-2);
\addplot[draw=none, fill=appblue, fill opacity=0.22] coordinates {(-2,-2) (-2,-2) (-1.99,-2) (-1.9799,-2) (-1.9699,-2) (-1.9599,-2) (-1.9499,-2) (-1.9398,-2) (-1.9298,-2) (-1.9198,-2) (-1.9098,-2) (-1.8997,-2) (-1.8897,-2) (-1.8797,-2) (-1.8697,-2) (-1.8596,-2) (-1.8496,-2) (-1.8396,-2) (-1.8296,-2) (-1.8195,-2) (-1.8095,-2) (-1.7995,-2) (-1.7895,-2) (-1.7794,-2) (-1.7694,-2) (-1.7594,-2) (-1.7494,-2) (-1.7393,-2) (-1.7293,-2) (-1.7193,-2) (-1.7093,-2) (-1.6992,-2) (-1.6892,-2) (-1.6792,-2) (-1.6692,-2) (-1.6591,-2) (-1.6491,-2) (-1.6391,-2) (-1.6291,-2) (-1.619,-2) (-1.609,-2) (-1.599,-2) (-1.589,-2) (-1.5789,-2) (-1.5689,-2) (-1.5589,-2) (-1.5489,-2) (-1.5388,-2) (-1.5288,-2) (-1.5188,-2) (-1.5088,-2) (-1.4987,-2) (-1.4887,-2) (-1.4787,-2) (-1.4687,-2) (-1.4586,-2) (-1.4486,-2) (-1.4386,-2) (-1.4286,-2) (-1.4185,-2) (-1.4085,-2) (-1.3985,-2) (-1.3885,-2) (-1.3784,-2) (-1.3684,-2) (-1.3584,-2) (-1.3484,-2) (-1.3383,-2) (-1.3283,-2) (-1.3183,-2) (-1.3083,-2) (-1.2982,-2) (-1.2882,-2) (-1.2782,-2) (-1.2682,-2) (-1.2581,-2) (-1.2481,-2) (-1.2381,-2) (-1.2281,-2) (-1.218,-2) (-1.208,-2) (-1.198,-2) (-1.188,-2) (-1.1779,-2) (-1.1679,-2) (-1.1579,-2) (-1.1479,-2) (-1.1378,-2) (-1.1278,-2) (-1.1178,-2) (-1.1078,-2) (-1.0977,-2) (-1.0877,-2) (-1.0777,-2) (-1.0677,-2) (-1.0576,-2) (-1.0476,-2) (-1.0376,-2) (-1.0276,-2) (-1.0175,-2) (-1.0075,-2) (-0.99749,-2) (-0.98747,-2) (-0.97744,-2) (-0.96742,-2) (-0.95739,-2) (-0.94737,-2) (-0.93734,-2) (-0.92732,-2) (-0.91729,-2) (-0.90727,-2) (-0.89724,-2) (-0.88722,-2) (-0.87719,-2) (-0.86717,-2) (-0.85714,-2) (-0.84712,-2) (-0.83709,-2) (-0.82707,-2) (-0.81704,-2) (-0.80702,-2) (-0.79699,-2) (-0.78697,-2) (-0.77694,-2) (-0.76692,-2) (-0.75689,-2) (-0.74687,-2) (-0.73684,-2) (-0.72682,-2) (-0.71679,-2) (-0.70677,-2) (-0.69674,-2) (-0.68672,-2) (-0.67669,-2) (-0.66667,-2) (-0.65664,-2) (-0.64662,-2) (-0.63659,-2) (-0.62657,-2) (-0.61654,-2) (-0.60652,-2) (-0.59649,-2) (-0.58647,-2) (-0.57644,-2) (-0.56642,-2) (-0.55639,-2) (-0.54637,-2) (-0.53634,-2) (-0.52632,-2) (-0.51629,-2) (-0.50627,-2) (-0.49624,-2) (-0.48622,-2) (-0.47619,-2) (-0.46617,-2) (-0.45614,-2) (-0.44612,-2) (-0.43609,-2) (-0.42607,-2) (-0.41604,-2) (-0.40602,-2) (-0.39599,-2) (-0.38596,-2) (-0.37594,-2) (-0.36591,-2) (-0.35589,-2) (-0.34586,-2) (-0.33584,-2) (-0.32581,-2) (-0.31579,-2) (-0.30576,-2) (-0.29574,-2) (-0.28571,-2) (-0.27569,-2) (-0.26566,-2) (-0.25564,-2) (-0.24561,-2) (-0.23559,-2) (-0.22556,-2) (-0.21554,-2) (-0.20551,-1.9999) (-0.19549,-1.9999) (-0.18546,-1.9998) (-0.17544,-1.9996) (-0.16541,-1.9993) (-0.15539,-1.9989) (-0.14536,-1.9981) (-0.13534,-1.9971) (-0.12531,-1.9954) (-0.11529,-1.993) (-0.10526,-1.9896) (-0.095238,-1.9848) (-0.085213,-1.9782) (-0.075188,-1.9694) (-0.065163,-1.9579) (-0.055138,-1.9432) (-0.045113,-1.9249) (-0.035088,-1.9026) (-0.025063,-1.8761) (-0.015038,-1.8453) (-0.0050125,-1.8103) (0.0050125,-1.7714) (0.015038,-1.7293) (0.025063,-1.6847) (0.035088,-1.6385) (0.045113,-1.5917) (0.055138,-1.5452) (0.065163,-1.5001) (0.075188,-1.4571) (0.085213,-1.4167) (0.095238,-1.3792) (0.10526,-1.3448) (0.11529,-1.3134) (0.12531,-1.2848) (0.13534,-1.2589) (0.14536,-1.2354) (0.15539,-1.2143) (0.16541,-1.1957) (0.17544,-1.1798) (0.18546,-1.167) (0.19549,-1.1575) (0.20551,-1.1518) (0.21554,-1.15) (0.22556,-1.1521) (0.23559,-1.1579) (0.24561,-1.1669) (0.25564,-1.1783) (0.26566,-1.1913) (0.27569,-1.205) (0.28571,-1.2188) (0.29574,-1.232) (0.30576,-1.2445) (0.31579,-1.2563) (0.32581,-1.2678) (0.33584,-1.2796) (0.34586,-1.2924) (0.35589,-1.3068) (0.36591,-1.3232) (0.37594,-1.3416) (0.38596,-1.3618) (0.39599,-1.3832) (0.40602,-1.4049) (0.41604,-1.4257) (0.42607,-1.4445) (0.43609,-1.4606) (0.44612,-1.4731) (0.45614,-1.4819) (0.46617,-1.4872) (0.47619,-1.4896) (0.48622,-1.4902) (0.49624,-1.4902) (0.50627,-1.491) (0.51629,-1.4939) (0.52632,-1.4998) (0.53634,-1.5095) (0.54637,-1.5232) (0.55639,-1.5406) (0.56642,-1.561) (0.57644,-1.5835) (0.58647,-1.607) (0.59649,-1.63) (0.60652,-1.6516) (0.61654,-1.6707) (0.62657,-1.6867) (0.63659,-1.6991) (0.64662,-1.7081) (0.65664,-1.714) (0.66667,-1.7172) (0.67669,-1.7186) (0.68672,-1.7189) (0.69674,-1.7189) (0.70677,-1.7195) (0.71679,-1.7212) (0.72682,-1.7246) (0.73684,-1.73) (0.74687,-1.7376) (0.75689,-1.7474) (0.76692,-1.7593) (0.77694,-1.7732) (0.78697,-1.7887) (0.79699,-1.8055) (0.80702,-1.8232) (0.81704,-1.8413) (0.82707,-1.8596) (0.83709,-1.8774) (0.84712,-1.8946) (0.85714,-1.9108) (0.86717,-1.9257) (0.87719,-1.9391) (0.88722,-1.9509) (0.89724,-1.9611) (0.90727,-1.9697) (0.91729,-1.9769) (0.92732,-1.9827) (0.93734,-1.9873) (0.94737,-1.9908) (0.95739,-1.9935) (0.96742,-1.9955) (0.97744,-1.9969) (0.98747,-1.998) (0.99749,-1.9987) (1.0075,-1.9992) (1.0175,-1.9995) (1.0276,-1.9997) (1.0376,-1.9998) (1.0476,-1.9999) (1.0576,-1.9999) (1.0677,-2) (1.0777,-2) (1.0877,-2) (1.0977,-2) (1.1078,-2) (1.1178,-2) (1.1278,-2) (1.1378,-2) (1.1479,-2) (1.1579,-2) (1.1679,-2) (1.1779,-2) (1.188,-2) (1.198,-2) (1.208,-2) (1.218,-2) (1.2281,-2) (1.2381,-2) (1.2481,-2) (1.2581,-2) (1.2682,-2) (1.2782,-2) (1.2882,-2) (1.2982,-2) (1.3083,-2) (1.3183,-2) (1.3283,-2) (1.3383,-2) (1.3484,-2) (1.3584,-2) (1.3684,-2) (1.3784,-2) (1.3885,-2) (1.3985,-2) (1.4085,-2) (1.4185,-2) (1.4286,-2) (1.4386,-2) (1.4486,-2) (1.4586,-2) (1.4687,-2) (1.4787,-2) (1.4887,-2) (1.4987,-2) (1.5088,-2) (1.5188,-2) (1.5288,-2) (1.5388,-2) (1.5489,-2) (1.5589,-2) (1.5689,-2) (1.5789,-2) (1.589,-2) (1.599,-2) (1.609,-2) (1.619,-2) (1.6291,-2) (1.6391,-2) (1.6491,-2) (1.6591,-2) (1.6692,-2) (1.6792,-2) (1.6892,-2) (1.6992,-2) (1.7093,-2) (1.7193,-2) (1.7293,-2) (1.7393,-2) (1.7494,-2) (1.7594,-2) (1.7694,-2) (1.7794,-2) (1.7895,-2) (1.7995,-2) (1.8095,-2) (1.8195,-2) (1.8296,-2) (1.8396,-2) (1.8496,-2) (1.8596,-2) (1.8697,-2) (1.8797,-2) (1.8897,-2) (1.8997,-2) (1.9098,-2) (1.9198,-2) (1.9298,-2) (1.9398,-2) (1.9499,-2) (1.9599,-2) (1.9699,-2) (1.9799,-2) (1.99,-2) (2,-2) (2,-2)} -- cycle;
\addplot[appblue, line width=0.7pt] coordinates {(-2,-2) (-1.99,-2) (-1.9799,-2) (-1.9699,-2) (-1.9599,-2) (-1.9499,-2) (-1.9398,-2) (-1.9298,-2) (-1.9198,-2) (-1.9098,-2) (-1.8997,-2) (-1.8897,-2) (-1.8797,-2) (-1.8697,-2) (-1.8596,-2) (-1.8496,-2) (-1.8396,-2) (-1.8296,-2) (-1.8195,-2) (-1.8095,-2) (-1.7995,-2) (-1.7895,-2) (-1.7794,-2) (-1.7694,-2) (-1.7594,-2) (-1.7494,-2) (-1.7393,-2) (-1.7293,-2) (-1.7193,-2) (-1.7093,-2) (-1.6992,-2) (-1.6892,-2) (-1.6792,-2) (-1.6692,-2) (-1.6591,-2) (-1.6491,-2) (-1.6391,-2) (-1.6291,-2) (-1.619,-2) (-1.609,-2) (-1.599,-2) (-1.589,-2) (-1.5789,-2) (-1.5689,-2) (-1.5589,-2) (-1.5489,-2) (-1.5388,-2) (-1.5288,-2) (-1.5188,-2) (-1.5088,-2) (-1.4987,-2) (-1.4887,-2) (-1.4787,-2) (-1.4687,-2) (-1.4586,-2) (-1.4486,-2) (-1.4386,-2) (-1.4286,-2) (-1.4185,-2) (-1.4085,-2) (-1.3985,-2) (-1.3885,-2) (-1.3784,-2) (-1.3684,-2) (-1.3584,-2) (-1.3484,-2) (-1.3383,-2) (-1.3283,-2) (-1.3183,-2) (-1.3083,-2) (-1.2982,-2) (-1.2882,-2) (-1.2782,-2) (-1.2682,-2) (-1.2581,-2) (-1.2481,-2) (-1.2381,-2) (-1.2281,-2) (-1.218,-2) (-1.208,-2) (-1.198,-2) (-1.188,-2) (-1.1779,-2) (-1.1679,-2) (-1.1579,-2) (-1.1479,-2) (-1.1378,-2) (-1.1278,-2) (-1.1178,-2) (-1.1078,-2) (-1.0977,-2) (-1.0877,-2) (-1.0777,-2) (-1.0677,-2) (-1.0576,-2) (-1.0476,-2) (-1.0376,-2) (-1.0276,-2) (-1.0175,-2) (-1.0075,-2) (-0.99749,-2) (-0.98747,-2) (-0.97744,-2) (-0.96742,-2) (-0.95739,-2) (-0.94737,-2) (-0.93734,-2) (-0.92732,-2) (-0.91729,-2) (-0.90727,-2) (-0.89724,-2) (-0.88722,-2) (-0.87719,-2) (-0.86717,-2) (-0.85714,-2) (-0.84712,-2) (-0.83709,-2) (-0.82707,-2) (-0.81704,-2) (-0.80702,-2) (-0.79699,-2) (-0.78697,-2) (-0.77694,-2) (-0.76692,-2) (-0.75689,-2) (-0.74687,-2) (-0.73684,-2) (-0.72682,-2) (-0.71679,-2) (-0.70677,-2) (-0.69674,-2) (-0.68672,-2) (-0.67669,-2) (-0.66667,-2) (-0.65664,-2) (-0.64662,-2) (-0.63659,-2) (-0.62657,-2) (-0.61654,-2) (-0.60652,-2) (-0.59649,-2) (-0.58647,-2) (-0.57644,-2) (-0.56642,-2) (-0.55639,-2) (-0.54637,-2) (-0.53634,-2) (-0.52632,-2) (-0.51629,-2) (-0.50627,-2) (-0.49624,-2) (-0.48622,-2) (-0.47619,-2) (-0.46617,-2) (-0.45614,-2) (-0.44612,-2) (-0.43609,-2) (-0.42607,-2) (-0.41604,-2) (-0.40602,-2) (-0.39599,-2) (-0.38596,-2) (-0.37594,-2) (-0.36591,-2) (-0.35589,-2) (-0.34586,-2) (-0.33584,-2) (-0.32581,-2) (-0.31579,-2) (-0.30576,-2) (-0.29574,-2) (-0.28571,-2) (-0.27569,-2) (-0.26566,-2) (-0.25564,-2) (-0.24561,-2) (-0.23559,-2) (-0.22556,-2) (-0.21554,-2) (-0.20551,-1.9999) (-0.19549,-1.9999) (-0.18546,-1.9998) (-0.17544,-1.9996) (-0.16541,-1.9993) (-0.15539,-1.9989) (-0.14536,-1.9981) (-0.13534,-1.9971) (-0.12531,-1.9954) (-0.11529,-1.993) (-0.10526,-1.9896) (-0.095238,-1.9848) (-0.085213,-1.9782) (-0.075188,-1.9694) (-0.065163,-1.9579) (-0.055138,-1.9432) (-0.045113,-1.9249) (-0.035088,-1.9026) (-0.025063,-1.8761) (-0.015038,-1.8453) (-0.0050125,-1.8103) (0.0050125,-1.7714) (0.015038,-1.7293) (0.025063,-1.6847) (0.035088,-1.6385) (0.045113,-1.5917) (0.055138,-1.5452) (0.065163,-1.5001) (0.075188,-1.4571) (0.085213,-1.4167) (0.095238,-1.3792) (0.10526,-1.3448) (0.11529,-1.3134) (0.12531,-1.2848) (0.13534,-1.2589) (0.14536,-1.2354) (0.15539,-1.2143) (0.16541,-1.1957) (0.17544,-1.1798) (0.18546,-1.167) (0.19549,-1.1575) (0.20551,-1.1518) (0.21554,-1.15) (0.22556,-1.1521) (0.23559,-1.1579) (0.24561,-1.1669) (0.25564,-1.1783) (0.26566,-1.1913) (0.27569,-1.205) (0.28571,-1.2188) (0.29574,-1.232) (0.30576,-1.2445) (0.31579,-1.2563) (0.32581,-1.2678) (0.33584,-1.2796) (0.34586,-1.2924) (0.35589,-1.3068) (0.36591,-1.3232) (0.37594,-1.3416) (0.38596,-1.3618) (0.39599,-1.3832) (0.40602,-1.4049) (0.41604,-1.4257) (0.42607,-1.4445) (0.43609,-1.4606) (0.44612,-1.4731) (0.45614,-1.4819) (0.46617,-1.4872) (0.47619,-1.4896) (0.48622,-1.4902) (0.49624,-1.4902) (0.50627,-1.491) (0.51629,-1.4939) (0.52632,-1.4998) (0.53634,-1.5095) (0.54637,-1.5232) (0.55639,-1.5406) (0.56642,-1.561) (0.57644,-1.5835) (0.58647,-1.607) (0.59649,-1.63) (0.60652,-1.6516) (0.61654,-1.6707) (0.62657,-1.6867) (0.63659,-1.6991) (0.64662,-1.7081) (0.65664,-1.714) (0.66667,-1.7172) (0.67669,-1.7186) (0.68672,-1.7189) (0.69674,-1.7189) (0.70677,-1.7195) (0.71679,-1.7212) (0.72682,-1.7246) (0.73684,-1.73) (0.74687,-1.7376) (0.75689,-1.7474) (0.76692,-1.7593) (0.77694,-1.7732) (0.78697,-1.7887) (0.79699,-1.8055) (0.80702,-1.8232) (0.81704,-1.8413) (0.82707,-1.8596) (0.83709,-1.8774) (0.84712,-1.8946) (0.85714,-1.9108) (0.86717,-1.9257) (0.87719,-1.9391) (0.88722,-1.9509) (0.89724,-1.9611) (0.90727,-1.9697) (0.91729,-1.9769) (0.92732,-1.9827) (0.93734,-1.9873) (0.94737,-1.9908) (0.95739,-1.9935) (0.96742,-1.9955) (0.97744,-1.9969) (0.98747,-1.998) (0.99749,-1.9987) (1.0075,-1.9992) (1.0175,-1.9995) (1.0276,-1.9997) (1.0376,-1.9998) (1.0476,-1.9999) (1.0576,-1.9999) (1.0677,-2) (1.0777,-2) (1.0877,-2) (1.0977,-2) (1.1078,-2) (1.1178,-2) (1.1278,-2) (1.1378,-2) (1.1479,-2) (1.1579,-2) (1.1679,-2) (1.1779,-2) (1.188,-2) (1.198,-2) (1.208,-2) (1.218,-2) (1.2281,-2) (1.2381,-2) (1.2481,-2) (1.2581,-2) (1.2682,-2) (1.2782,-2) (1.2882,-2) (1.2982,-2) (1.3083,-2) (1.3183,-2) (1.3283,-2) (1.3383,-2) (1.3484,-2) (1.3584,-2) (1.3684,-2) (1.3784,-2) (1.3885,-2) (1.3985,-2) (1.4085,-2) (1.4185,-2) (1.4286,-2) (1.4386,-2) (1.4486,-2) (1.4586,-2) (1.4687,-2) (1.4787,-2) (1.4887,-2) (1.4987,-2) (1.5088,-2) (1.5188,-2) (1.5288,-2) (1.5388,-2) (1.5489,-2) (1.5589,-2) (1.5689,-2) (1.5789,-2) (1.589,-2) (1.599,-2) (1.609,-2) (1.619,-2) (1.6291,-2) (1.6391,-2) (1.6491,-2) (1.6591,-2) (1.6692,-2) (1.6792,-2) (1.6892,-2) (1.6992,-2) (1.7093,-2) (1.7193,-2) (1.7293,-2) (1.7393,-2) (1.7494,-2) (1.7594,-2) (1.7694,-2) (1.7794,-2) (1.7895,-2) (1.7995,-2) (1.8095,-2) (1.8195,-2) (1.8296,-2) (1.8396,-2) (1.8496,-2) (1.8596,-2) (1.8697,-2) (1.8797,-2) (1.8897,-2) (1.8997,-2) (1.9098,-2) (1.9198,-2) (1.9298,-2) (1.9398,-2) (1.9499,-2) (1.9599,-2) (1.9699,-2) (1.9799,-2) (1.99,-2) (2,-2)};
\addplot[draw=none, fill=appblue, fill opacity=0.3] coordinates {(0.1888,-2) (0.19549,-1.1575) (0.20551,-1.1518) (0.21554,-1.15) (0.22556,-1.1521) (0.23559,-1.1579) (0.24561,-1.1669) (0.25564,-1.1783) (0.26566,-1.1913) (0.27569,-1.205) (0.28571,-1.2188) (0.29574,-1.232) (0.30576,-1.2445) (0.31579,-1.2563) (0.32581,-1.2678) (0.33584,-1.2796) (0.34586,-1.2924) (0.35589,-1.3068) (0.36591,-1.3232) (0.37594,-1.3416) (0.38596,-1.3618) (0.39599,-1.3832) (0.40602,-1.4049) (0.41604,-1.4257) (0.42607,-1.4445) (0.43609,-1.4606) (0.44612,-1.4731) (0.45614,-1.4819) (0.46617,-1.4872) (0.47619,-1.4896) (0.48622,-1.4902) (0.49624,-1.4902) (0.50627,-1.491) (0.51629,-1.4939) (0.5205,-2)} -- cycle;
\addplot[only marks, mark=*, mark size=1.3pt, mark options={fill=appblue, draw=appblue, fill opacity=0.2, draw opacity=0.2}] coordinates {(0.1857,-1.878) (0.3733,-1.813) (0.05972,-1.783) (0.1349,-1.927) (0.5873,-1.88) (0.3673,-1.895) (0.185,-1.92) (0.268,-1.814) (0.6716,-1.757) (0.4276,-1.949) (0.1151,-1.819) (0.3626,-1.747) (0.2592,-1.846) (0.2454,-1.877) (0.7266,-1.92) (0.53,-1.959) (0.4124,-1.941) (0.1393,-1.916) (0.06082,-1.849) (0.1978,-1.912) (0.5496,-1.86) (0.7625,-1.807) (0.353,-1.769) (0.5302,-1.946) (0.2447,-1.952) (0.2246,-1.847) (0.8062,-1.865) (0.1899,-1.778) (0.112,-1.902) (0.5216,-1.849) (0.5201,-1.942) (0.2305,-1.935) (0.5006,-1.75) (0.07371,-1.915) (0.3287,-1.864) (0.3496,-1.873) (0.08488,-1.837) (0.3568,-1.884) (0.2435,-1.783) (0.6945,-1.895)};
\draw[appblue, line width=1.5pt] (axis cs:0.3391,-2) -- (axis cs:0.3391,-1.2838);
\end{axis}
\end{tikzpicture}


==> Figures/application/app_threshold_stability.tex <==
\begin{tikzpicture}
\definecolor{appblue}{HTML}{2A78D6}
\definecolor{apporange}{HTML}{EB6834}
\definecolor{appgreen}{HTML}{1BAF7A}
\definecolor{appviolet}{HTML}{4A3AA7}
\definecolor{appgrey}{HTML}{8A8A8A}
\definecolor{applight}{HTML}{CCCCCC}
\definecolor{appq0}{HTML}{C4D7EC}
\definecolor{appq1}{HTML}{8FB3DD}
\definecolor{appq2}{HTML}{5A8BCB}
\definecolor{appq3}{HTML}{2B5FA8}
\definecolor{appq4}{HTML}{123F7E}
\definecolor{appq5}{HTML}{061D3D}

\begin{axis}[
  width=0.60\textwidth,
  height=0.32\textwidth,
  ymin=0.4, ymax=2.4,
  ytick={0.5,1,1.5,2},
  xtick={20,40,...,100},
  enlarge x limits=0.05,
  xlabel={treatment threshold $v$ (m$^3$/s)},
  ylabel={$\hat\beta$},
  xmajorgrids,
  ymajorgrids,
  grid style={applight!50},
  axis line style={applight},
  tick style={applight},
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  title style={font=\footnotesize, yshift=-3pt},
  every axis plot/.append style={
    line width=0.75pt,
    mark size=1.2pt
  },
  legend columns=1,
  legend style={
    at={(1.03,0.5)},
    anchor=west,
    draw=none,
    fill=none,
    font=\scriptsize,
    legend cell align=left,
    row sep=1pt
  },
  clip=false,
]

\draw[densely dotted, black!60, line width=0.6pt]
  ({rel axis cs:0,0}|-{axis cs:0,1.0}) --
  ({rel axis cs:1,0}|-{axis cs:0,1.0});

\draw[dashed, apporange, line width=0.75pt]
  ({rel axis cs:0,0}|-{axis cs:0,2.1600}) --
  ({rel axis cs:1,0}|-{axis cs:0,2.1600});

\addplot[appq0, mark=*] coordinates {
  (30.016,1.9815) (37.378,1.907) (47.289,1.8079)
  (57.766,1.7048) (68.527,1.64) (102.51,1.5778)
};
\addlegendentry{$q_P = 0.9$}

\addplot[appq1, mark=*] coordinates {
  (20.558,1.7896) (24.664,1.7004) (31.715,1.5754)
  (39.927,1.4723) (46.44,1.407) (77.305,1.2695)
};
\addlegendentry{$q_P = 0.75$}

\addplot[appq2, mark=*] coordinates {
  (13.479,1.6468) (15.574,1.5566) (19.425,1.4497)
  (22.399,1.3768) (25.627,1.3031) (44.457,1.2449)
};
\addlegendentry{$q_P = 0.5$}

\addplot[appq3, mark=*] coordinates {
  (10.506,1.6998) (11.638,1.6399) (13.196,1.4931)
  (15.206,1.3995) (16.735,1.2938) (25.967,1.0727)
};
\addlegendentry{$q_P = 0.25$}

\addplot[appq4, mark=*] coordinates {
  (8.8065,1.4142) (10.307,1.2832) (11.553,1.2106)
  (13.026,1.1596) (17.783,1.1113) (35.962,0.90854)
};
\addlegendentry{$q_P = 0.1$}

\addplot[appq5, mark=*] coordinates {
  (8.2968,1.5483) (9.3162,1.4401) (10.421,1.3927)
  (11.638,1.3788) (12.714,1.4087)
};
\addlegendentry{$q_P = 0.05$}

\addlegendimage{apporange, dashed}
\addlegendentry{naive OLS}

\end{axis}
\end{tikzpicture}

==> Figures/experiments/distributional_failure.tex <==
\begin{tikzpicture}
\definecolor{appblue}{HTML}{2A78D6}
\definecolor{apporange}{HTML}{EB6834}
\definecolor{appgreen}{HTML}{1BAF7A}
\definecolor{appviolet}{HTML}{4A3AA7}
\definecolor{appgrey}{HTML}{8A8A8A}
\definecolor{applight}{HTML}{CCCCCC}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=0.08\textwidth
  },
  scale only axis,
  width=0.23\textwidth,
  height=0.15\textwidth,
  xmode=log,
  ymode=log,
  xminorticks=false,
  yminorticks=false,
  xmajorgrids,
  ymajorgrids,
  grid style={applight!50},
  axis line style={applight},
  tick style={applight},
  tick label style={font=\scriptsize},
  label style={font=\small},
  title style={font=\footnotesize, yshift=-3pt},
  every axis plot/.append style={
    line width=0.9pt,
    mark size=1.3pt,
    mark options={solid}
  },
]

\nextgroupplot[
  title={(a) Gaussian noise},
  xtick={10000,100000,1000000},
  xlabel={sample size $n$},
  ylabel={median absolute error},
  ytickten={-3,-2,-1,0}
]
\addplot[apporange, mark=*, forget plot] coordinates {
  (10000,0.0352505) (50000,0.0148167) (100000,0.0106505)
  (500000,0.00470472) (1000000,0.00332005)
};
\addplot[appblue, mark=*, forget plot] coordinates {
  (10000,0.254025) (50000,0.245794) (100000,0.241372)
  (500000,0.23476) (1000000,0.237207)
};

\nextgroupplot[
  title={(b) Student-$t$ noise},
  xtick={1.5,2.5,5,10,30},
  xticklabels={1.5,2.5,5,10,30},
  xlabel={degrees of freedom $\nu$},
  ytickten={-4,-3,-2,-1,0},
  legend columns=1,
  legend style={
    at={(1.08,0.5)},
    anchor=west,
    draw=none,
    fill=none,
    font=\footnotesize,
    legend cell align=left,
    row sep=1pt
  }
]
\addplot[apporange, densely dotted, mark=triangle*, forget plot] coordinates {
  (1.5,0.0106925) (2,0.0245837) (2.5,0.0295686)
  (3,0.032044) (5,0.0329382) (10,0.0316272) (30,0.0315631)
};
\addplot[apporange, dashed, mark=square*, forget plot] coordinates {
  (1.5,0.00252582) (2,0.00744168) (2.5,0.00927607)
  (3,0.0100295) (5,0.0100915) (10,0.0102957) (30,0.010614)
};
\addplot[apporange, solid, mark=*, forget plot] coordinates {
  (1.5,0.000647955) (2,0.00244359) (2.5,0.00340081)
  (3,0.00318129) (5,0.00324206) (10,0.0031491) (30,0.00315977)
};
\addplot[appblue, densely dotted, mark=triangle*, forget plot] coordinates {
  (1.5,0.0160749) (2,0.0374252) (2.5,0.0554683)
  (3,0.0837017) (5,0.135136) (10,0.183511) (30,0.218028)
};
\addplot[appblue, dashed, mark=square*, forget plot] coordinates {
  (1.5,0.00300739) (2,0.0119453) (2.5,0.0230048)
  (3,0.0356404) (5,0.0904148) (10,0.158514) (30,0.199648)
};
\addplot[appblue, solid, mark=*, forget plot] coordinates {
  (1.5,0.000760868) (2,0.00367334) (2.5,0.00884195)
  (3,0.016394) (5,0.0519173) (10,0.111978) (30,0.196313)
};

\addlegendimage{apporange, solid, line width=1pt}
\addlegendentry{proximal bridge}
\addlegendimage{appblue, solid, line width=1pt}
\addlegendentry{certified OLS}
\addlegendimage{black, densely dotted, line width=1pt}
\addlegendentry{$n = 10^{4}$}
\addlegendimage{black, dashed, line width=1pt}
\addlegendentry{$n = 10^{5}$}
\addlegendimage{black, solid, line width=1pt}
\addlegendentry{$n = 10^{6}$}

\end{groupplot}
\end{tikzpicture}


==> Figures/experiments/iv_and_proxy.tex <==
\begin{tikzpicture}
\definecolor{appblue}{HTML}{2A78D6}
\definecolor{apporange}{HTML}{EB6834}
\definecolor{appgreen}{HTML}{1BAF7A}
\definecolor{appviolet}{HTML}{4A3AA7}
\definecolor{appgrey}{HTML}{8A8A8A}
\definecolor{applight}{HTML}{CCCCCC}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.055\textwidth,
    xlabels at=edge bottom, ylabels at=edge left},
  scale only axis, width=0.17\textwidth, height=0.15\textwidth,
  xmode=log, ymode=log, xtick={10000,100000,1000000}, xminorticks=false, yminorticks=false,
  xmajorgrids, ymajorgrids, grid style={applight!50}, axis line style={applight}, tick style={applight},
  tick label style={font=\footnotesize}, label style={font=\small},
  title style={font=\small, yshift=-3pt}, tick label style={font=\scriptsize}, title style={font=\footnotesize},
  xlabel={sample size $n$}, ylabel={median absolute error},
  every axis plot/.append style={line width=0.9pt, mark size=1.3pt, mark options={solid}},
]
\nextgroupplot[title={(a) Valid instrument}, ytickten={-4,-3,-2,-1}]
\addplot[apporange, solid, mark=*, forget plot] coordinates {(10000,0.00761403) (50000,0.00302669) (100000,0.00176696) (500000,0.000654678) (1000000,0.000404663)};
\addplot[apporange, dashed, mark=square*, forget plot] coordinates {(10000,0.0130104) (50000,0.00547921) (100000,0.00376097) (500000,0.00185768) (1000000,0.00120529)};
\addplot[appblue, solid, mark=*, forget plot] coordinates {(10000,0.0072297) (50000,0.0023353) (100000,0.00136976) (500000,0.000493865) (1000000,0.000275879)};
\addplot[appblue, dashed, mark=square*, forget plot] coordinates {(10000,0.0358569) (50000,0.0192093) (100000,0.0154489) (500000,0.00769035) (1000000,0.00593801)};
\nextgroupplot[title={(b) Double proxy, linear}, ytickten={-4,-3,-2,-1}]
\addplot[apporange, solid, mark=*, forget plot] coordinates {(10000,0.00813073) (50000,0.00367325) (100000,0.00227899) (500000,0.000962528) (1000000,0.00052762)};
\addplot[apporange, dashed, mark=square*, forget plot] coordinates {(10000,0.0271826) (50000,0.012619) (100000,0.0084108) (500000,0.00415933) (1000000,0.00298778)};
\addplot[appblue, solid, mark=*, forget plot] coordinates {(10000,0.0195345) (50000,0.0070097) (100000,0.00419252) (500000,0.00140113) (1000000,0.000890124)};
\addplot[appblue, dashed, mark=square*, forget plot] coordinates {(10000,0.0685748) (50000,0.0352684) (100000,0.0272401) (500000,0.013384) (1000000,0.011236)};
\nextgroupplot[title={(c) Invalid instrument}, ytickten={-4,-3,-2,-1,0}]
\addplot[apporange, solid, mark=*, forget plot] coordinates {(10000,0.260541) (50000,0.270324) (100000,0.273371) (500000,0.26683) (1000000,0.266541)};
\addplot[apporange, dashed, mark=square*, forget plot] coordinates {(10000,0.277678) (50000,0.281814) (100000,0.280319) (500000,0.281483) (1000000,0.281965)};
\addplot[appblue, solid, mark=*, forget plot] coordinates {(10000,0.00980319) (50000,0.00335479) (100000,0.00199801) (500000,0.000713799) (1000000,0.000463734)};
\addplot[appblue, dashed, mark=square*, forget plot] coordinates {(10000,0.0356234) (50000,0.0173648) (100000,0.0127467) (500000,0.00714795) (1000000,0.0052993)};
\addplot[appgreen, solid, mark=*, forget plot] coordinates {(10000,0.235964) (50000,0.256929) (100000,0.267352) (500000,0.216867) (1000000,0.235024)};
\addplot[appgreen, dashed, mark=square*, forget plot] coordinates {(10000,0.146698) (50000,0.0847425) (100000,0.116768) (500000,0.0415839) (1000000,0.0257932)};
\nextgroupplot[title={(d) Double proxy, nonlinear}, ytickten={-7,-6,-5,-4,-3,-2,-1,0,1}, legend columns=3, legend style={at={(-1.4853,0)}, anchor=north, yshift=-1cm,
  draw=none, fill=none, font=\footnotesize, legend cell align=left,
  /tikz/every even column/.append style={column sep=0.45cm}}]
\addplot[apporange, solid, mark=*, forget plot] coordinates {(10000,1.0075) (50000,1.00918) (100000,1.00919) (500000,1.00919) (1000000,1.00919)};
\addplot[apporange, dashed, mark=square*, forget plot] coordinates {(10000,1.01145) (50000,1.00961) (100000,1.01001) (500000,1.00916) (1000000,1.00912)};
\addplot[appblue, solid, mark=*, forget plot] coordinates {(10000,0.000124719) (50000,1.38491e-05) (100000,6.65635e-06) (500000,7.0403e-07) (1000000,2.83031e-07)};
\addplot[appblue, dashed, mark=square*, forget plot] coordinates {(10000,0.00328476) (50000,0.000942131) (100000,0.000487044) (500000,0.000122492) (1000000,7.93225e-05)};
\addplot[appviolet, solid, mark=*, forget plot] coordinates {(10000,2.94902e-05) (50000,4.06872e-06) (100000,1.65532e-06) (500000,2.68471e-07) (1000000,1.16936e-07)};
\addplot[appviolet, dashed, mark=square*, forget plot] coordinates {(10000,0.00140832) (50000,0.000391059) (100000,0.000248383) (500000,7.21852e-05) (1000000,4.60496e-05)};
\addlegendimage{apporange, solid, line width=1pt}\addlegendentry{2SLS / proximal bridge}
\addlegendimage{appblue, solid, line width=1pt}\addlegendentry{certified OLS}
\addlegendimage{appgreen, solid, line width=1pt}\addlegendentry{certified OLS, disqualified pair}
\addlegendimage{appviolet, solid, line width=1pt}\addlegendentry{proximal bridge, correctly specified}
\addlegendimage{black, solid, line width=1pt}\addlegendentry{$\alpha = 1.5$}
\addlegendimage{black, dashed, line width=1pt}\addlegendentry{$\alpha = 2.5$}
\end{groupplot}
\end{tikzpicture}

